Modelling Mutual Exclusion in a Process Algebra with Time-outs

I show that in a standard process algebra extended with time-outs one can correctly model mutual exclusion in such a way that starvation-freedom holds without assuming fairness or justness, even when one makes the problem more challenging by assuming memory accesses to be atomic. This can be achieved only when dropping the requirement of speed independence.

==> Bart.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
24.48 -15.408 m
24.48 -20.259269 20.547269 -24.192 15.696 -24.192 c
10.844731 -24.192 6.912 -20.259269 6.912 -15.408 c
6.912 -10.556731 10.844731 -6.624 15.696 -6.624 c
20.547269 -6.624 24.48 -10.556731 24.48 -15.408 c
S
0.072 w
q 0 g
5.544 -2.952 m
9.432 -9.288 l
3.024 -5.544 l
5.544 -2.952 l
B Q
0.576 w
0 0 m
4.32 -4.248 l
S
34.488 -49.464 m
34.488 -54.315269 30.555269 -58.248 25.704 -58.248 c
20.852731 -58.248 16.92 -54.315269 16.92 -49.464 c
16.92 -44.612731 20.852731 -40.68 25.704 -40.68 c
30.555269 -40.68 34.488 -44.612731 34.488 -49.464 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.687in
    \rlap{\kern 0.357in\lower\graphtemp\hbox to 0pt{\hss $A$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
74.52 -49.464 m
74.52 -54.315269 70.587269 -58.248 65.736 -58.248 c
60.884731 -58.248 56.952 -54.315269 56.952 -49.464 c
56.952 -44.612731 60.884731 -40.68 65.736 -40.68 c
70.587269 -40.68 74.52 -44.612731 74.52 -49.464 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.687in
    \rlap{\kern 0.913in\lower\graphtemp\hbox to 0pt{\hss $B$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
41.688 -51.264 m
34.488 -49.464 l
41.688 -47.664 l
41.688 -51.264 l
B Q
q 0 g
49.752 -47.664 m
56.952 -49.464 l
49.752 -51.264 l
49.752 -47.664 l
B Q
0.576 w
41.688 -49.464 m
49.752 -49.464 l
S
62.496 -9.432 m
62.496 -14.283269 58.563269 -18.216 53.712 -18.216 c
48.860731 -18.216 44.928 -14.283269 44.928 -9.432 c
44.928 -4.580731 48.860731 -0.648 53.712 -0.648 c
58.563269 -0.648 62.496 -4.580731 62.496 -9.432 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.131in
    \rlap{\kern 0.746in\lower\graphtemp\hbox to 0pt{\hss $C$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
62.856 -33.624 m
63.216 -41.04 l
59.4 -34.632 l
62.856 -33.624 l
B Q
q 0 g
56.592 -25.272 m
56.232 -17.856 l
60.048 -24.264 l
56.592 -25.272 l
B Q
0.576 w
61.128 -34.128 m
58.32 -24.768 l
S
0.072 w
q 0 g
43.056 -21.528 m
48.672 -16.632 l
46.008 -23.544 l
43.056 -21.528 l
B Q
q 0 g
36.36 -37.368 m
30.744 -42.192 l
33.408 -35.28 l
36.36 -37.368 l
B Q
0.576 w
44.568 -22.536 m
34.92 -36.36 l
S
0.072 w
q 0 g
22.968 -33.552 m
23.256 -40.968 l
19.512 -34.56 l
22.968 -33.552 l
B Q
0.576 w
18.216 -23.904 m
21.24 -34.056 l
S
0.072 w
q 0 g
53.496 -38.952 m
58.464 -44.496 l
51.48 -41.904 l
53.496 -38.952 l
B Q
0.576 w
22.968 -20.376 m
52.488 -40.464 l
S
0.072 w
q 0 g
37.656 -10.152 m
45 -10.8 l
38.232 -13.68 l
37.656 -10.152 l
B Q
0.576 w
24.408 -14.04 m
37.944 -11.952 l
S
Q
}%
    \hbox{\vrule depth0.809in width0pt height 0pt}%
    \kern 1.035in
  }%
}%


==> Bart2.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
31.968 -8.784 m
31.968 -13.635269 28.035269 -17.568 23.184 -17.568 c
18.332731 -17.568 14.4 -13.635269 14.4 -8.784 c
14.4 -3.932731 18.332731 0 23.184 0 c
28.035269 0 31.968 -3.932731 31.968 -8.784 c
S
0.072 w
q 0 g
7.2 -6.984 m
14.4 -8.784 l
7.2 -10.584 l
7.2 -6.984 l
B Q
0.576 w
0 -8.784 m
7.2 -8.784 l
S
72 -8.784 m
72 -13.635269 68.067269 -17.568 63.216 -17.568 c
58.364731 -17.568 54.432 -13.635269 54.432 -8.784 c
54.432 -3.932731 58.364731 0 63.216 0 c
68.067269 0 72 -3.932731 72 -8.784 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.122in
    \rlap{\kern 0.878in\lower\graphtemp\hbox to 0pt{\hss $B$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
47.232 -6.984 m
54.432 -8.784 l
47.232 -10.584 l
47.232 -6.984 l
B Q
0.576 w
31.968 -8.784 m
47.232 -8.784 l
S
Q
}%
    \hbox{\vrule depth0.244in width0pt height 0pt}%
    \kern 1.000in
  }%
}%


==> Bart3.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
31.968 -8.784 m
31.968 -13.635269 28.035269 -17.568 23.184 -17.568 c
18.332731 -17.568 14.4 -13.635269 14.4 -8.784 c
14.4 -3.932731 18.332731 0 23.184 0 c
28.035269 0 31.968 -3.932731 31.968 -8.784 c
S
0.072 w
q 0 g
7.2 -6.984 m
14.4 -8.784 l
7.2 -10.584 l
7.2 -6.984 l
B Q
0.576 w
0 -8.784 m
7.2 -8.784 l
S
0.072 w
q 0 g
33.264 -21.384 m
29.448 -15.048 l
35.784 -18.864 l
33.264 -21.384 l
B Q
0.576 w
16.992 -15.048 m
14.112 -17.928 l
12.1536 -19.8864 11.232 -22.73184 11.232 -26.82 c
11.232 -30.90816 15.06816 -32.832 23.22 -32.832 c
31.37184 -32.832 35.208 -30.90816 35.208 -26.82 c
35.208 -22.73184 34.36704 -19.96704 32.58 -18.18 c
29.952 -15.552 l
S
72 -8.784 m
72 -13.635269 68.067269 -17.568 63.216 -17.568 c
58.364731 -17.568 54.432 -13.635269 54.432 -8.784 c
54.432 -3.932731 58.364731 0 63.216 0 c
68.067269 0 72 -3.932731 72 -8.784 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.122in
    \rlap{\kern 0.878in\lower\graphtemp\hbox to 0pt{\hss $B$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
47.232 -6.984 m
54.432 -8.784 l
47.232 -10.584 l
47.232 -6.984 l
B Q
0.576 w
31.968 -8.784 m
47.232 -8.784 l
S
0.072 w
q 0 g
73.224 -21.384 m
69.408 -15.048 l
75.816 -18.864 l
73.224 -21.384 l
B Q
0.576 w
56.952 -15.048 m
54.072 -17.928 l
52.1136 -19.8864 51.192 -22.73184 51.192 -26.82 c
51.192 -30.90816 55.02816 -32.832 63.18 -32.832 c
71.33184 -32.832 75.168 -30.90816 75.168 -26.82 c
75.168 -22.73184 74.32704 -19.96704 72.54 -18.18 c
69.912 -15.552 l
S
Q
}%
    \hbox{\vrule depth0.435in width0pt height 0pt}%
    \kern 1.034in
  }%
}%


==> Boolean.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
51.12 -30.24 m
51.12 -37.39761 45.31761 -43.2 38.16 -43.2 c
31.00239 -43.2 25.2 -37.39761 25.2 -30.24 c
25.2 -23.08239 31.00239 -17.28 38.16 -17.28 c
45.31761 -17.28 51.12 -23.08239 51.12 -30.24 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.420in
    \rlap{\kern 0.530in\lower\graphtemp\hbox to 0pt{\hss $\tr$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
39.96 -10.08 m
38.16 -17.28 l
36.36 -10.08 l
39.96 -10.08 l
B Q
0.576 w
38.16 0 m
38.16 -10.08 l
S
0.072 w
q 0 g
24.192 -15.408 m
29.016 -21.096 l
22.104 -18.36 l
24.192 -15.408 l
B Q
0.576 w
25.2 -30.24 m
13.68 -30.24 l
5.8464 -30.24 2.16 -27.36 2.16 -21.24 c
2.16 -15.12 4.464 -12.24 9.36 -12.24 c
14.256 -12.24 18.4608 -13.58784 22.5 -16.452 c
28.44 -20.664 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.120in
    \rlap{\kern 0.030in\lower\graphtemp\hbox to 0pt{\hss $\overline{\noti{x}{\tr}}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
23.328 -44.208 m
29.016 -39.384 l
26.28 -46.296 l
23.328 -44.208 l
B Q
0.576 w
38.16 -43.2 m
38.16 -54.72 l
38.16 -62.5536 35.28 -66.24 29.16 -66.24 c
23.04 -66.24 20.16 -63.936 20.16 -59.04 c
20.16 -54.144 21.50784 -49.9392 24.372 -45.9 c
28.584 -39.96 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.720in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\ass{x}{\tr}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
144.72 -30.24 m
144.72 -37.39761 138.91761 -43.2 131.76 -43.2 c
124.60239 -43.2 118.8 -37.39761 118.8 -30.24 c
118.8 -23.08239 124.60239 -17.28 131.76 -17.28 c
138.91761 -17.28 144.72 -23.08239 144.72 -30.24 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.420in
    \rlap{\kern 1.830in\lower\graphtemp\hbox to 0pt{\hss $\fa$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
116.064 -17.64 m
122.616 -21.096 l
115.2 -21.096 l
116.064 -17.64 l
B Q
0.576 w
47.324054 -21.061268 m
69.617134 -15.024916 93.035108 -14.43934 115.602021 -19.353951 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.120in
    \rlap{\kern 1.200in\lower\graphtemp\hbox to 0pt{\hss $\ass{x}{\fa}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
53.856 -42.84 m
47.304 -39.384 l
54.72 -39.384 l
53.856 -42.84 l
B Q
0.576 w
122.595898 -39.490745 m
100.302816 -45.52709 76.884842 -46.112657 54.31793 -41.198038 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.740in
    \rlap{\kern 1.200in\lower\graphtemp\hbox to 0pt{\hss $\ass{x}{\tr}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
143.64 -46.296 m
140.904 -39.384 l
146.592 -44.208 l
143.64 -46.296 l
B Q
0.576 w
131.76 -43.2 m
131.76 -54.72 l
131.76 -62.5536 134.64 -66.24 140.76 -66.24 c
146.88 -66.24 149.76 -63.936 149.76 -59.04 c
149.76 -54.144 148.41216 -49.9392 145.548 -45.9 c
141.336 -39.96 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.720in
    \rlap{\kern 2.380in\lower\graphtemp\hbox to 0pt{\hss $\ass{x}{\fa}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
147.816 -18.36 m
140.904 -21.096 l
145.728 -15.408 l
147.816 -18.36 l
B Q
0.576 w
144.72 -30.24 m
156.24 -30.24 l
164.0736 -30.24 167.76 -27.36 167.76 -21.24 c
167.76 -15.12 165.456 -12.24 160.56 -12.24 c
155.664 -12.24 151.4592 -13.58784 147.42 -16.452 c
141.48 -20.664 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.120in
    \rlap{\kern 2.130in\lower\graphtemp\hbox to 0pt{\hss $\overline{\noti{x}{\fa}}$\hss}}%
    \hbox{\vrule depth0.895in width0pt height 0pt}%
    \kern 2.380in
  }%
}%


==> Encapsulated.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
15.984 -10.584 m
15.984 -13.566338 13.566338 -15.984 10.584 -15.984 c
7.601662 -15.984 5.184 -13.566338 5.184 -10.584 c
5.184 -7.601662 7.601662 -5.184 10.584 -5.184 c
13.566338 -5.184 15.984 -7.601662 15.984 -10.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle X$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
2.952 -0.432 m
6.768 -6.768 l
0.432 -2.952 l
2.952 -0.432 l
B Q
0.576 w
0 0 m
1.656 -1.656 l
S
51.984 -10.584 m
51.984 -13.566338 49.566338 -15.984 46.584 -15.984 c
43.601662 -15.984 41.184 -13.566338 41.184 -10.584 c
41.184 -7.601662 43.601662 -5.184 46.584 -5.184 c
49.566338 -5.184 51.984 -7.601662 51.984 -10.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle X$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
33.984 -8.784 m
41.184 -10.584 l
33.984 -12.384 l
33.984 -8.784 l
B Q
0.576 w
15.984 -10.584 m
33.984 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
87.984 -10.584 m
87.984 -13.566338 85.566338 -15.984 82.584 -15.984 c
79.601662 -15.984 77.184 -13.566338 77.184 -10.584 c
77.184 -7.601662 79.601662 -5.184 82.584 -5.184 c
85.566338 -5.184 87.984 -7.601662 87.984 -10.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 1.147in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Y$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
69.984 -8.784 m
77.184 -10.584 l
69.984 -12.384 l
69.984 -8.784 l
B Q
0.576 w
51.984 -10.584 m
69.984 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.897in\lower\graphtemp\hbox to 0pt{\hss $\tau_{c1}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
123.984 -10.584 m
123.984 -13.566338 121.566338 -15.984 118.584 -15.984 c
115.601662 -15.984 113.184 -13.566338 113.184 -10.584 c
113.184 -7.601662 115.601662 -5.184 118.584 -5.184 c
121.566338 -5.184 123.984 -7.601662 123.984 -10.584 c
S
0.072 w
q 0 g
105.984 -8.784 m
113.184 -10.584 l
105.984 -12.384 l
105.984 -8.784 l
B Q
0.576 w
87.984 -10.584 m
105.984 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 1.397in\lower\graphtemp\hbox to 0pt{\hss $\ec[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
159.984 -10.584 m
159.984 -13.566338 157.566338 -15.984 154.584 -15.984 c
151.601662 -15.984 149.184 -13.566338 149.184 -10.584 c
149.184 -7.601662 151.601662 -5.184 154.584 -5.184 c
157.566338 -5.184 159.984 -7.601662 159.984 -10.584 c
S
0.072 w
q 0 g
141.984 -8.784 m
149.184 -10.584 l
141.984 -12.384 l
141.984 -8.784 l
B Q
0.576 w
123.984 -10.584 m
141.984 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 1.897in\lower\graphtemp\hbox to 0pt{\hss $\lc[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
195.984 -10.584 m
195.984 -13.566338 193.566338 -15.984 190.584 -15.984 c
187.601662 -15.984 185.184 -13.566338 185.184 -10.584 c
185.184 -7.601662 187.601662 -5.184 190.584 -5.184 c
193.566338 -5.184 195.984 -7.601662 195.984 -10.584 c
S
0.072 w
q 0 g
177.984 -8.784 m
185.184 -10.584 l
177.984 -12.384 l
177.984 -8.784 l
B Q
0.576 w
159.984 -10.584 m
177.984 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 2.397in\lower\graphtemp\hbox to 0pt{\hss $\tau_{d1}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
224.784 -10.584 m
224.784 -13.566338 222.366338 -15.984 219.384 -15.984 c
216.401662 -15.984 213.984 -13.566338 213.984 -10.584 c
213.984 -7.601662 216.401662 -5.184 219.384 -5.184 c
222.366338 -5.184 224.784 -7.601662 224.784 -10.584 c
h q 0.9 g
f Q
0.072 w
q 0 g
206.784 -8.784 m
213.984 -10.584 l
206.784 -12.384 l
206.784 -8.784 l
B Q
0.576 w
195.984 -10.584 m
206.784 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 2.847in\lower\graphtemp\hbox to 0pt{\hss $\en[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -46.584 m
15.984 -49.566338 13.566338 -51.984 10.584 -51.984 c
7.601662 -51.984 5.184 -49.566338 5.184 -46.584 c
5.184 -43.601662 7.601662 -41.184 10.584 -41.184 c
13.566338 -41.184 15.984 -43.601662 15.984 -46.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle X$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
12.384 -33.984 m
10.584 -41.184 l
8.784 -33.984 l
12.384 -33.984 l
B Q
0.576 w
10.584 -15.984 m
10.584 -33.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -82.584 m
15.984 -85.566338 13.566338 -87.984 10.584 -87.984 c
7.601662 -87.984 5.184 -85.566338 5.184 -82.584 c
5.184 -79.601662 7.601662 -77.184 10.584 -77.184 c
13.566338 -77.184 15.984 -79.601662 15.984 -82.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.147in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Z$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
12.384 -69.984 m
10.584 -77.184 l
8.784 -69.984 l
12.384 -69.984 l
B Q
0.576 w
10.584 -51.984 m
10.584 -69.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.897in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\tau_{c2}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -118.584 m
15.984 -121.566338 13.566338 -123.984 10.584 -123.984 c
7.601662 -123.984 5.184 -121.566338 5.184 -118.584 c
5.184 -115.601662 7.601662 -113.184 10.584 -113.184 c
13.566338 -113.184 15.984 -115.601662 15.984 -118.584 c
S
0.072 w
q 0 g
12.384 -105.984 m
10.584 -113.184 l
8.784 -105.984 l
12.384 -105.984 l
B Q
0.576 w
10.584 -87.984 m
10.584 -105.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.397in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\ec[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -154.584 m
15.984 -157.566338 13.566338 -159.984 10.584 -159.984 c
7.601662 -159.984 5.184 -157.566338 5.184 -154.584 c
5.184 -151.601662 7.601662 -149.184 10.584 -149.184 c
13.566338 -149.184 15.984 -151.601662 15.984 -154.584 c
S
0.072 w
q 0 g
12.384 -141.984 m
10.584 -149.184 l
8.784 -141.984 l
12.384 -141.984 l
B Q
0.576 w
10.584 -123.984 m
10.584 -141.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.897in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lc[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -190.584 m
15.984 -193.566338 13.566338 -195.984 10.584 -195.984 c
7.601662 -195.984 5.184 -193.566338 5.184 -190.584 c
5.184 -187.601662 7.601662 -185.184 10.584 -185.184 c
13.566338 -185.184 15.984 -187.601662 15.984 -190.584 c
S
0.072 w
q 0 g
12.384 -177.984 m
10.584 -185.184 l
8.784 -177.984 l
12.384 -177.984 l
B Q
0.576 w
10.584 -159.984 m
10.584 -177.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.397in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\tau_{d2}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -221.184 m
15.984 -224.166338 13.566338 -226.584 10.584 -226.584 c
7.601662 -226.584 5.184 -224.166338 5.184 -221.184 c
5.184 -218.201662 7.601662 -215.784 10.584 -215.784 c
13.566338 -215.784 15.984 -218.201662 15.984 -221.184 c
h q 0.9 g
f Q
0.072 w
q 0 g
12.384 -208.584 m
10.584 -215.784 l
8.784 -208.584 l
12.384 -208.584 l
B Q
0.576 w
10.584 -195.984 m
10.584 -208.584 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.859in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\en[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
51.984 -46.584 m
51.984 -49.566338 49.566338 -51.984 46.584 -51.984 c
43.601662 -51.984 41.184 -49.566338 41.184 -46.584 c
41.184 -43.601662 43.601662 -41.184 46.584 -41.184 c
49.566338 -41.184 51.984 -43.601662 51.984 -46.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle X$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
48.384 -33.984 m
46.584 -41.184 l
44.784 -33.984 l
48.384 -33.984 l
B Q
0.576 w
46.584 -15.984 m
46.584 -33.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
33.984 -44.784 m
41.184 -46.584 l
33.984 -48.384 l
33.984 -44.784 l
B Q
0.576 w
15.984 -46.584 m
33.984 -46.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
87.984 -46.584 m
87.984 -49.566338 85.566338 -51.984 82.584 -51.984 c
79.601662 -51.984 77.184 -49.566338 77.184 -46.584 c
77.184 -43.601662 79.601662 -41.184 82.584 -41.184 c
85.566338 -41.184 87.984 -43.601662 87.984 -46.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 1.147in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Y$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
84.384 -33.984 m
82.584 -41.184 l
80.784 -33.984 l
84.384 -33.984 l
B Q
0.576 w
82.584 -15.984 m
82.584 -33.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 1.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
69.984 -44.784 m
77.184 -46.584 l
69.984 -48.384 l
69.984 -44.784 l
B Q
0.576 w
51.984 -46.584 m
69.984 -46.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 0.897in\lower\graphtemp\hbox to 0pt{\hss $\tau_{c1}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
123.984 -46.584 m
123.984 -49.566338 121.566338 -51.984 118.584 -51.984 c
115.601662 -51.984 113.184 -49.566338 113.184 -46.584 c
113.184 -43.601662 115.601662 -41.184 118.584 -41.184 c
121.566338 -41.184 123.984 -43.601662 123.984 -46.584 c
S
0.072 w
q 0 g
120.384 -33.984 m
118.584 -41.184 l
116.784 -33.984 l
120.384 -33.984 l
B Q
0.576 w
118.584 -15.984 m
118.584 -33.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 1.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
105.984 -44.784 m
113.184 -46.584 l
105.984 -48.384 l
105.984 -44.784 l
B Q
0.576 w
87.984 -46.584 m
105.984 -46.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 1.397in\lower\graphtemp\hbox to 0pt{\hss $\ec[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
159.984 -46.584 m
159.984 -49.566338 157.566338 -51.984 154.584 -51.984 c
151.601662 -51.984 149.184 -49.566338 149.184 -46.584 c
149.184 -43.601662 151.601662 -41.184 154.584 -41.184 c
157.566338 -41.184 159.984 -43.601662 159.984 -46.584 c
S
0.072 w
q 0 g
156.384 -33.984 m
154.584 -41.184 l
152.784 -33.984 l
156.384 -33.984 l
B Q
0.576 w
154.584 -15.984 m
154.584 -33.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 2.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
141.984 -44.784 m
149.184 -46.584 l
141.984 -48.384 l
141.984 -44.784 l
B Q
0.576 w
123.984 -46.584 m
141.984 -46.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 1.897in\lower\graphtemp\hbox to 0pt{\hss $\lc[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
195.984 -46.584 m
195.984 -49.566338 193.566338 -51.984 190.584 -51.984 c
187.601662 -51.984 185.184 -49.566338 185.184 -46.584 c
185.184 -43.601662 187.601662 -41.184 190.584 -41.184 c
193.566338 -41.184 195.984 -43.601662 195.984 -46.584 c
S
0.072 w
q 0 g
192.384 -33.984 m
190.584 -41.184 l
188.784 -33.984 l
192.384 -33.984 l
B Q
0.576 w
190.584 -15.984 m
190.584 -33.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 2.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
177.984 -44.784 m
185.184 -46.584 l
177.984 -48.384 l
177.984 -44.784 l
B Q
0.576 w
159.984 -46.584 m
177.984 -46.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 2.397in\lower\graphtemp\hbox to 0pt{\hss $\tau_{d1}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
224.784 -46.584 m
224.784 -49.566338 222.366338 -51.984 219.384 -51.984 c
216.401662 -51.984 213.984 -49.566338 213.984 -46.584 c
213.984 -43.601662 216.401662 -41.184 219.384 -41.184 c
222.366338 -41.184 224.784 -43.601662 224.784 -46.584 c
h q 0.9 g
f Q
0.072 w
q 0 g
206.784 -44.784 m
213.984 -46.584 l
206.784 -48.384 l
206.784 -44.784 l
B Q
0.576 w
195.984 -46.584 m
206.784 -46.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 2.847in\lower\graphtemp\hbox to 0pt{\hss $\en[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
51.984 -82.584 m
51.984 -85.566338 49.566338 -87.984 46.584 -87.984 c
43.601662 -87.984 41.184 -85.566338 41.184 -82.584 c
41.184 -79.601662 43.601662 -77.184 46.584 -77.184 c
49.566338 -77.184 51.984 -79.601662 51.984 -82.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.147in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Z$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
33.984 -80.784 m
41.184 -82.584 l
33.984 -84.384 l
33.984 -80.784 l
B Q
0.576 w
15.984 -82.584 m
33.984 -82.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.147in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.072in
    \rlap{\kern 0.897in\lower\graphtemp\hbox to 0pt{\hss $\tau_{c1}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.897in
    \rlap{\kern 1.272in\lower\graphtemp\hbox to 0pt{\hss $\tau_{c1}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.247in
    \rlap{\kern 1.397in\lower\graphtemp\hbox to 0pt{\hss $\ec[1]$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.397in
    \rlap{\kern 1.297in\lower\graphtemp\hbox to 0pt{\hss $\ec[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
48.384 -69.984 m
46.584 -77.184 l
44.784 -69.984 l
48.384 -69.984 l
B Q
0.576 w
46.584 -51.984 m
46.584 -69.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.897in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\tau_{c2}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
82.224 -89.784 m
82.224 -93.283276 78.35574 -96.12 73.584 -96.12 c
68.81226 -96.12 64.944 -93.283276 64.944 -89.784 c
64.944 -86.284724 68.81226 -83.448 73.584 -83.448 c
78.35574 -83.448 82.224 -86.284724 82.224 -89.784 c
S
0.072 w
q 0 g
60.912 -81.792 m
67.464 -85.32 l
60.048 -85.32 l
60.912 -81.792 l
B Q
0.576 w
51.963718 -82.554478 m
54.823366 -82.664364 57.670849 -82.987211 60.48251 -83.520339 c
S
98.424 -75.384 m
98.424 -78.883276 94.55574 -81.72 89.784 -81.72 c
85.01226 -81.72 81.144 -78.883276 81.144 -75.384 c
81.144 -71.884724 85.01226 -69.048 89.784 -69.048 c
94.55574 -69.048 98.424 -71.884724 98.424 -75.384 c
S
0.072 w
q 0 g
84.312 -63.504 m
83.664 -70.92 l
80.712 -64.08 l
84.312 -63.504 l
B Q
0.576 w
82.500282 -63.810832 m
82.113084 -59.871828 82.132918 -55.903405 82.559469 -51.968469 c
S
127.224 -82.584 m
127.224 -86.083276 123.35574 -88.92 118.584 -88.92 c
113.81226 -88.92 109.944 -86.083276 109.944 -82.584 c
109.944 -79.084724 113.81226 -76.248 118.584 -76.248 c
123.35574 -76.248 127.224 -79.084724 127.224 -82.584 c
S
0.072 w
q 0 g
103.032 -79.848 m
109.944 -82.584 l
102.6 -83.448 l
103.032 -79.848 l
B Q
0.576 w
102.835981 -81.654622 m
100.495215 -81.196295 98.185178 -80.593015 95.919213 -79.848265 c
S
0.072 w
q 0 g
120.384 -69.048 m
118.584 -76.248 l
116.784 -69.048 l
120.384 -69.048 l
B Q
0.576 w
118.584 -51.984 m
118.584 -69.048 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.891in
    \rlap{\kern 1.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\tau_{c2}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
159.984 -82.584 m
159.984 -85.566338 157.566338 -87.984 154.584 -87.984 c
151.601662 -87.984 149.184 -85.566338 149.184 -82.584 c
149.184 -79.601662 151.601662 -77.184 154.584 -77.184 c
157.566338 -77.184 159.984 -79.601662 159.984 -82.584 c
S
0.072 w
q 0 g
141.984 -80.784 m
149.184 -82.584 l
141.984 -84.384 l
141.984 -80.784 l
B Q
0.576 w
127.224 -82.584 m
141.984 -82.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.147in
    \rlap{\kern 1.919in\lower\graphtemp\hbox to 0pt{\hss $\lc[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
156.384 -69.984 m
154.584 -77.184 l
152.784 -69.984 l
156.384 -69.984 l
B Q
0.576 w
154.584 -51.984 m
154.584 -69.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.897in
    \rlap{\kern 2.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\tau_{c2}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
195.984 -82.584 m
195.984 -85.566338 193.566338 -87.984 190.584 -87.984 c
187.601662 -87.984 185.184 -85.566338 185.184 -82.584 c
185.184 -79.601662 187.601662 -77.184 190.584 -77.184 c
193.566338 -77.184 195.984 -79.601662 195.984 -82.584 c
S
0.072 w
q 0 g
177.984 -80.784 m
185.184 -82.584 l
177.984 -84.384 l
177.984 -80.784 l
B Q
0.576 w
159.984 -82.584 m
177.984 -82.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.147in
    \rlap{\kern 2.397in\lower\graphtemp\hbox to 0pt{\hss $\tau_{d1}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
192.384 -69.984 m
190.584 -77.184 l
188.784 -69.984 l
192.384 -69.984 l
B Q
0.576 w
190.584 -51.984 m
190.584 -69.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.897in
    \rlap{\kern 2.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\tau_{c2}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
224.784 -82.584 m
224.784 -85.566338 222.366338 -87.984 219.384 -87.984 c
216.401662 -87.984 213.984 -85.566338 213.984 -82.584 c
213.984 -79.601662 216.401662 -77.184 219.384 -77.184 c
222.366338 -77.184 224.784 -79.601662 224.784 -82.584 c
h q 0.9 g
f Q
0.072 w
q 0 g
206.784 -80.784 m
213.984 -82.584 l
206.784 -84.384 l
206.784 -80.784 l
B Q
0.576 w
195.984 -82.584 m
206.784 -82.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.147in
    \rlap{\kern 2.847in\lower\graphtemp\hbox to 0pt{\hss $\en[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
51.984 -118.584 m
51.984 -121.566338 49.566338 -123.984 46.584 -123.984 c
43.601662 -123.984 41.184 -121.566338 41.184 -118.584 c
41.184 -115.601662 43.601662 -113.184 46.584 -113.184 c
49.566338 -113.184 51.984 -115.601662 51.984 -118.584 c
S
0.072 w
q 0 g
33.984 -116.784 m
41.184 -118.584 l
33.984 -120.384 l
33.984 -116.784 l
B Q
0.576 w
15.984 -118.584 m
33.984 -118.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.647in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
48.384 -105.984 m
46.584 -113.184 l
44.784 -105.984 l
48.384 -105.984 l
B Q
0.576 w
46.584 -87.984 m
46.584 -105.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.397in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\ec[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
91.224 -118.584 m
91.224 -122.083276 87.35574 -124.92 82.584 -124.92 c
77.81226 -124.92 73.944 -122.083276 73.944 -118.584 c
73.944 -115.084724 77.81226 -112.248 82.584 -112.248 c
87.35574 -112.248 91.224 -115.084724 91.224 -118.584 c
S
0.072 w
q 0 g
66.744 -116.784 m
73.944 -118.584 l
66.744 -120.384 l
66.744 -116.784 l
B Q
0.576 w
51.984 -118.584 m
66.744 -118.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.647in
    \rlap{\kern 0.874in\lower\graphtemp\hbox to 0pt{\hss $\tau_{c1}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
83.952 -104.976 m
82.584 -112.248 l
80.352 -105.192 l
83.952 -104.976 l
B Q
0.576 w
79.693405 -94.230202 m
80.857213 -97.763999 81.675901 -101.402242 82.137997 -105.09394 c
S
51.984 -154.584 m
51.984 -157.566338 49.566338 -159.984 46.584 -159.984 c
43.601662 -159.984 41.184 -157.566338 41.184 -154.584 c
41.184 -151.601662 43.601662 -149.184 46.584 -149.184 c
49.566338 -149.184 51.984 -151.601662 51.984 -154.584 c
S
0.072 w
q 0 g
33.984 -152.784 m
41.184 -154.584 l
33.984 -156.384 l
33.984 -152.784 l
B Q
0.576 w
15.984 -154.584 m
33.984 -154.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.147in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
48.384 -141.984 m
46.584 -149.184 l
44.784 -141.984 l
48.384 -141.984 l
B Q
0.576 w
46.584 -123.984 m
46.584 -141.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.897in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lc[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
87.984 -154.584 m
87.984 -157.566338 85.566338 -159.984 82.584 -159.984 c
79.601662 -159.984 77.184 -157.566338 77.184 -154.584 c
77.184 -151.601662 79.601662 -149.184 82.584 -149.184 c
85.566338 -149.184 87.984 -151.601662 87.984 -154.584 c
S
0.072 w
q 0 g
69.984 -152.784 m
77.184 -154.584 l
69.984 -156.384 l
69.984 -152.784 l
B Q
0.576 w
51.984 -154.584 m
69.984 -154.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.147in
    \rlap{\kern 0.897in\lower\graphtemp\hbox to 0pt{\hss $\tau_{c1}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
84.384 -141.984 m
82.584 -149.184 l
80.784 -141.984 l
84.384 -141.984 l
B Q
0.576 w
82.584 -124.848 m
82.584 -141.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.903in
    \rlap{\kern 1.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lc[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
51.984 -190.584 m
51.984 -193.566338 49.566338 -195.984 46.584 -195.984 c
43.601662 -195.984 41.184 -193.566338 41.184 -190.584 c
41.184 -187.601662 43.601662 -185.184 46.584 -185.184 c
49.566338 -185.184 51.984 -187.601662 51.984 -190.584 c
S
0.072 w
q 0 g
33.984 -188.784 m
41.184 -190.584 l
33.984 -192.384 l
33.984 -188.784 l
B Q
0.576 w
15.984 -190.584 m
33.984 -190.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.647in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
48.384 -177.984 m
46.584 -185.184 l
44.784 -177.984 l
48.384 -177.984 l
B Q
0.576 w
46.584 -159.984 m
46.584 -177.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.397in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\tau_{d2}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
87.984 -190.584 m
87.984 -193.566338 85.566338 -195.984 82.584 -195.984 c
79.601662 -195.984 77.184 -193.566338 77.184 -190.584 c
77.184 -187.601662 79.601662 -185.184 82.584 -185.184 c
85.566338 -185.184 87.984 -187.601662 87.984 -190.584 c
S
0.072 w
q 0 g
69.984 -188.784 m
77.184 -190.584 l
69.984 -192.384 l
69.984 -188.784 l
B Q
0.576 w
51.984 -190.584 m
69.984 -190.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.647in
    \rlap{\kern 0.897in\lower\graphtemp\hbox to 0pt{\hss $\tau_{c1}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
84.384 -177.984 m
82.584 -185.184 l
80.784 -177.984 l
84.384 -177.984 l
B Q
0.576 w
82.584 -159.984 m
82.584 -177.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.397in
    \rlap{\kern 1.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\tau_{d2}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
51.984 -221.184 m
51.984 -224.166338 49.566338 -226.584 46.584 -226.584 c
43.601662 -226.584 41.184 -224.166338 41.184 -221.184 c
41.184 -218.201662 43.601662 -215.784 46.584 -215.784 c
49.566338 -215.784 51.984 -218.201662 51.984 -221.184 c
h q 0.9 g
f Q
0.072 w
q 0 g
48.384 -208.584 m
46.584 -215.784 l
44.784 -208.584 l
48.384 -208.584 l
B Q
0.576 w
46.584 -195.984 m
46.584 -208.584 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.859in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\en[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
87.984 -221.184 m
87.984 -224.166338 85.566338 -226.584 82.584 -226.584 c
79.601662 -226.584 77.184 -224.166338 77.184 -221.184 c
77.184 -218.201662 79.601662 -215.784 82.584 -215.784 c
85.566338 -215.784 87.984 -218.201662 87.984 -221.184 c
h q 0.9 g
f Q
0.072 w
q 0 g
84.384 -208.584 m
82.584 -215.784 l
80.784 -208.584 l
84.384 -208.584 l
B Q
0.576 w
82.584 -195.984 m
82.584 -208.584 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.859in
    \rlap{\kern 1.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\en[2]$\hss}}%
    \hbox{\vrule depth3.147in width0pt height 0pt}%
    \kern 3.122in
  }%
}%


==> Gatekeeper1.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
15.984 -10.584 m
15.984 -13.566338 13.566338 -15.984 10.584 -15.984 c
7.601662 -15.984 5.184 -13.566338 5.184 -10.584 c
5.184 -7.601662 7.601662 -5.184 10.584 -5.184 c
13.566338 -5.184 15.984 -7.601662 15.984 -10.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle X$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
2.952 -0.432 m
6.768 -6.768 l
0.432 -2.952 l
2.952 -0.432 l
B Q
0.576 w
0 0 m
1.656 -1.656 l
S
51.984 -10.584 m
51.984 -13.566338 49.566338 -15.984 46.584 -15.984 c
43.601662 -15.984 41.184 -13.566338 41.184 -10.584 c
41.184 -7.601662 43.601662 -5.184 46.584 -5.184 c
49.566338 -5.184 51.984 -7.601662 51.984 -10.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Y$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
33.984 -8.784 m
41.184 -10.584 l
33.984 -12.384 l
33.984 -8.784 l
B Q
0.576 w
15.984 -10.584 m
33.984 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $r_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
87.984 -10.584 m
87.984 -13.566338 85.566338 -15.984 82.584 -15.984 c
79.601662 -15.984 77.184 -13.566338 77.184 -10.584 c
77.184 -7.601662 79.601662 -5.184 82.584 -5.184 c
85.566338 -5.184 87.984 -7.601662 87.984 -10.584 c
S
0.072 w
q 0 g
69.984 -8.784 m
77.184 -10.584 l
69.984 -12.384 l
69.984 -8.784 l
B Q
0.576 w
51.984 -10.584 m
69.984 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.897in\lower\graphtemp\hbox to 0pt{\hss $t_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
116.784 -10.584 m
116.784 -13.566338 114.366338 -15.984 111.384 -15.984 c
108.401662 -15.984 105.984 -13.566338 105.984 -10.584 c
105.984 -7.601662 108.401662 -5.184 111.384 -5.184 c
114.366338 -5.184 116.784 -7.601662 116.784 -10.584 c
h q 0.9 g
f Q
0.072 w
q 0 g
98.784 -8.784 m
105.984 -10.584 l
98.784 -12.384 l
98.784 -8.784 l
B Q
0.576 w
87.984 -10.584 m
98.784 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 1.347in\lower\graphtemp\hbox to 0pt{\hss $e$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -46.584 m
15.984 -49.566338 13.566338 -51.984 10.584 -51.984 c
7.601662 -51.984 5.184 -49.566338 5.184 -46.584 c
5.184 -43.601662 7.601662 -41.184 10.584 -41.184 c
13.566338 -41.184 15.984 -43.601662 15.984 -46.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Z$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.547in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $r_1$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 0.532in\lower\graphtemp\hbox to 0pt{\hss $r_2$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.747in
    \rlap{\kern 0.897in\lower\graphtemp\hbox to 0pt{\hss $t_1$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.897in
    \rlap{\kern 0.747in\lower\graphtemp\hbox to 0pt{\hss $t_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
12.384 -33.984 m
10.584 -41.184 l
8.784 -33.984 l
12.384 -33.984 l
B Q
0.576 w
10.584 -15.984 m
10.584 -33.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $r_2\hspace{14pt}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
48.024 -53.784 m
48.024 -57.283276 44.15574 -60.12 39.384 -60.12 c
34.61226 -60.12 30.744 -57.283276 30.744 -53.784 c
30.744 -50.284724 34.61226 -47.448 39.384 -47.448 c
44.15574 -47.448 48.024 -50.284724 48.024 -53.784 c
S
0.072 w
q 0 g
26.712 -45.792 m
33.264 -49.32 l
25.848 -49.32 l
26.712 -45.792 l
B Q
0.576 w
15.977797 -46.584689 m
19.438514 -46.60162 22.890664 -46.930409 26.292358 -47.567066 c
S
62.424 -39.384 m
62.424 -42.883276 58.55574 -45.72 53.784 -45.72 c
49.01226 -45.72 45.144 -42.883276 45.144 -39.384 c
45.144 -35.884724 49.01226 -33.048 53.784 -33.048 c
58.55574 -33.048 62.424 -35.884724 62.424 -39.384 c
S
0.072 w
q 0 g
48.312 -27.504 m
47.664 -34.92 l
44.712 -28.08 l
48.312 -27.504 l
B Q
0.576 w
46.500282 -27.810832 m
46.113084 -23.871828 46.132918 -19.903405 46.559469 -15.968469 c
S
91.224 -46.584 m
91.224 -50.083276 87.35574 -52.92 82.584 -52.92 c
77.81226 -52.92 73.944 -50.083276 73.944 -46.584 c
73.944 -43.084724 77.81226 -40.248 82.584 -40.248 c
87.35574 -40.248 91.224 -43.084724 91.224 -46.584 c
S
0.072 w
q 0 g
67.032 -43.848 m
73.944 -46.584 l
66.6 -47.448 l
67.032 -43.848 l
B Q
0.576 w
66.835981 -45.726622 m
64.495215 -45.268295 62.185178 -44.665015 59.919213 -43.920265 c
S
0.072 w
q 0 g
84.384 -33.048 m
82.584 -40.248 l
80.784 -33.048 l
84.384 -33.048 l
B Q
0.576 w
82.584 -15.984 m
82.584 -33.048 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.391in
    \rlap{\kern 1.147in\lower\graphtemp\hbox to 0pt{\hss $r_2\hspace{14pt}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
116.784 -46.584 m
116.784 -49.566338 114.366338 -51.984 111.384 -51.984 c
108.401662 -51.984 105.984 -49.566338 105.984 -46.584 c
105.984 -43.601662 108.401662 -41.184 111.384 -41.184 c
114.366338 -41.184 116.784 -43.601662 116.784 -46.584 c
h q 0.9 g
f Q
0.072 w
q 0 g
98.784 -44.784 m
105.984 -46.584 l
98.784 -48.384 l
98.784 -44.784 l
B Q
0.576 w
91.224 -46.584 m
98.784 -46.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 1.369in\lower\graphtemp\hbox to 0pt{\hss $e$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -82.584 m
15.984 -85.566338 13.566338 -87.984 10.584 -87.984 c
7.601662 -87.984 5.184 -85.566338 5.184 -82.584 c
5.184 -79.601662 7.601662 -77.184 10.584 -77.184 c
13.566338 -77.184 15.984 -79.601662 15.984 -82.584 c
S
0.072 w
q 0 g
12.384 -69.984 m
10.584 -77.184 l
8.784 -69.984 l
12.384 -69.984 l
B Q
0.576 w
10.584 -51.984 m
10.584 -69.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.897in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $t_2\hspace{14pt}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
55.224 -82.584 m
55.224 -86.083276 51.35574 -88.92 46.584 -88.92 c
41.81226 -88.92 37.944 -86.083276 37.944 -82.584 c
37.944 -79.084724 41.81226 -76.248 46.584 -76.248 c
51.35574 -76.248 55.224 -79.084724 55.224 -82.584 c
S
0.072 w
q 0 g
30.744 -80.784 m
37.944 -82.584 l
30.744 -84.384 l
30.744 -80.784 l
B Q
0.576 w
15.984 -82.584 m
30.744 -82.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.147in
    \rlap{\kern 0.374in\lower\graphtemp\hbox to 0pt{\hss $r_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
48.6 -69.12 m
46.584 -76.248 l
45 -69.048 l
48.6 -69.12 l
B Q
0.576 w
45.581431 -58.249628 m
46.371463 -61.817 46.820265 -65.451452 46.921769 -69.103847 c
S
15.984 -107.784 m
15.984 -110.766338 13.566338 -113.184 10.584 -113.184 c
7.601662 -113.184 5.184 -110.766338 5.184 -107.784 c
5.184 -104.801662 7.601662 -102.384 10.584 -102.384 c
13.566338 -102.384 15.984 -104.801662 15.984 -107.784 c
h q 0.9 g
f Q
0.072 w
q 0 g
12.384 -95.184 m
10.584 -102.384 l
8.784 -95.184 l
12.384 -95.184 l
B Q
0.576 w
10.584 -87.984 m
10.584 -95.184 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.322in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $e\hspace{14pt}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
51.984 -107.784 m
51.984 -110.766338 49.566338 -113.184 46.584 -113.184 c
43.601662 -113.184 41.184 -110.766338 41.184 -107.784 c
41.184 -104.801662 43.601662 -102.384 46.584 -102.384 c
49.566338 -102.384 51.984 -104.801662 51.984 -107.784 c
h q 0.9 g
f Q
0.072 w
q 0 g
48.384 -95.184 m
46.584 -102.384 l
44.784 -95.184 l
48.384 -95.184 l
B Q
0.576 w
46.584 -88.848 m
46.584 -95.184 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.328in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{14pt}e$\hss}}%
    \hbox{\vrule depth1.572in width0pt height 0pt}%
    \kern 1.622in
  }%
}%


==> Peterson.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
41.4 -9.072 m
41.4 -14.082327 36.016672 -18.144 29.376 -18.144 c
22.735328 -18.144 17.352 -14.082327 17.352 -9.072 c
17.352 -4.061673 22.735328 0 29.376 0 c
36.016672 0 41.4 -4.061673 41.4 -9.072 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.126in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss \lm11B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90.36 -9.072 m
90.36 -14.082327 84.976672 -18.144 78.336 -18.144 c
71.695328 -18.144 66.312 -14.082327 66.312 -9.072 c
66.312 -4.061673 71.695328 0 78.336 0 c
84.976672 0 90.36 -4.061673 90.36 -9.072 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.126in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss \lm12B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
62.424 -7.272 m
66.384 -9.072 l
62.424 -10.872 l
62.424 -7.272 l
B Q
0.576 w
41.4 -9.072 m
62.424 -9.072 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.126in
    \rlap{\kern 0.748in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.392 -9.072 m
139.392 -14.082327 134.008672 -18.144 127.368 -18.144 c
120.727328 -18.144 115.344 -14.082327 115.344 -9.072 c
115.344 -4.061673 120.727328 0 127.368 0 c
134.008672 0 139.392 -4.061673 139.392 -9.072 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.126in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss \lm13B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
111.456 -7.272 m
115.344 -9.072 l
111.456 -10.872 l
111.456 -7.272 l
B Q
0.576 w
90.36 -9.072 m
111.456 -9.072 l
S
384.264 -9.072 m
384.264 -14.082327 378.880672 -18.144 372.24 -18.144 c
365.599328 -18.144 360.216 -14.082327 360.216 -9.072 c
360.216 -4.061673 365.599328 0 372.24 0 c
378.880672 0 384.264 -4.061673 384.264 -9.072 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.126in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss \lm18B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
433.224 -9.072 m
433.224 -14.082327 427.840672 -18.144 421.2 -18.144 c
414.559328 -18.144 409.176 -14.082327 409.176 -9.072 c
409.176 -4.061673 414.559328 0 421.2 0 c
427.840672 0 433.224 -4.061673 433.224 -9.072 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.288 -7.272 m
409.248 -9.072 l
405.288 -10.872 l
405.288 -7.272 l
B Q
0.576 w
384.264 -9.072 m
405.288 -9.072 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.126in
    \rlap{\kern 5.510in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
41.4 -58.032 m
41.4 -63.042327 36.016672 -67.104 29.376 -67.104 c
22.735328 -67.104 17.352 -63.042327 17.352 -58.032 c
17.352 -53.021673 22.735328 -48.96 29.376 -48.96 c
36.016672 -48.96 41.4 -53.021673 41.4 -58.032 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.806in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss \lm21B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
31.176 -45.072 m
29.376 -48.96 l
27.576 -45.072 l
31.176 -45.072 l
B Q
0.576 w
29.376 -18.144 m
29.376 -45.072 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.466in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lnA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90.36 -58.032 m
90.36 -63.042327 84.976672 -67.104 78.336 -67.104 c
71.695328 -67.104 66.312 -63.042327 66.312 -58.032 c
66.312 -53.021673 71.695328 -48.96 78.336 -48.96 c
84.976672 -48.96 90.36 -53.021673 90.36 -58.032 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.806in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss \lm22B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
80.136 -45.072 m
78.336 -48.96 l
76.536 -45.072 l
80.136 -45.072 l
B Q
0.576 w
78.336 -18.144 m
78.336 -45.072 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.466in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lnA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
62.424 -56.232 m
66.384 -58.032 l
62.424 -59.832 l
62.424 -56.232 l
B Q
0.576 w
41.4 -58.032 m
62.424 -58.032 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.806in
    \rlap{\kern 0.748in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.392 -58.032 m
139.392 -63.042327 134.008672 -67.104 127.368 -67.104 c
120.727328 -67.104 115.344 -63.042327 115.344 -58.032 c
115.344 -53.021673 120.727328 -48.96 127.368 -48.96 c
134.008672 -48.96 139.392 -53.021673 139.392 -58.032 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.806in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss \lm23B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
129.168 -45.072 m
127.368 -48.96 l
125.568 -45.072 l
129.168 -45.072 l
B Q
0.576 w
127.368 -18.144 m
127.368 -45.072 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.466in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lnA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
111.456 -56.232 m
115.344 -58.032 l
111.456 -59.832 l
111.456 -56.232 l
B Q
0.576 w
90.36 -58.032 m
111.456 -58.032 l
S
384.264 -58.032 m
384.264 -63.042327 378.880672 -67.104 372.24 -67.104 c
365.599328 -67.104 360.216 -63.042327 360.216 -58.032 c
360.216 -53.021673 365.599328 -48.96 372.24 -48.96 c
378.880672 -48.96 384.264 -53.021673 384.264 -58.032 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.806in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss \lm28B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
374.04 -45.072 m
372.24 -48.96 l
370.44 -45.072 l
374.04 -45.072 l
B Q
0.576 w
372.24 -18.144 m
372.24 -45.072 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.466in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lnA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
433.224 -58.032 m
433.224 -63.042327 427.840672 -67.104 421.2 -67.104 c
414.559328 -67.104 409.176 -63.042327 409.176 -58.032 c
409.176 -53.021673 414.559328 -48.96 421.2 -48.96 c
427.840672 -48.96 433.224 -53.021673 433.224 -58.032 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.288 -56.232 m
409.248 -58.032 l
405.288 -59.832 l
405.288 -56.232 l
B Q
0.576 w
384.264 -58.032 m
405.288 -58.032 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.806in
    \rlap{\kern 5.510in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
41.4 -106.992 m
41.4 -112.002327 36.016672 -116.064 29.376 -116.064 c
22.735328 -116.064 17.352 -112.002327 17.352 -106.992 c
17.352 -101.981673 22.735328 -97.92 29.376 -97.92 c
36.016672 -97.92 41.4 -101.981673 41.4 -106.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.486in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss \lm31B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
31.176 -94.032 m
29.376 -97.992 l
27.576 -94.032 l
31.176 -94.032 l
B Q
0.576 w
29.376 -67.104 m
29.376 -94.032 l
S
90.36 -106.992 m
90.36 -112.002327 84.976672 -116.064 78.336 -116.064 c
71.695328 -116.064 66.312 -112.002327 66.312 -106.992 c
66.312 -101.981673 71.695328 -97.92 78.336 -97.92 c
84.976672 -97.92 90.36 -101.981673 90.36 -106.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.486in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss \lm32B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
80.136 -94.032 m
78.336 -97.992 l
76.536 -94.032 l
80.136 -94.032 l
B Q
0.576 w
78.336 -67.104 m
78.336 -94.032 l
S
0.072 w
q 0 g
62.424 -105.192 m
66.384 -106.992 l
62.424 -108.792 l
62.424 -105.192 l
B Q
0.576 w
41.4 -106.992 m
62.424 -106.992 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.486in
    \rlap{\kern 0.748in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.392 -106.992 m
139.392 -112.002327 134.008672 -116.064 127.368 -116.064 c
120.727328 -116.064 115.344 -112.002327 115.344 -106.992 c
115.344 -101.981673 120.727328 -97.92 127.368 -97.92 c
134.008672 -97.92 139.392 -101.981673 139.392 -106.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.486in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss \lm33B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
129.168 -94.032 m
127.368 -97.992 l
125.568 -94.032 l
129.168 -94.032 l
B Q
0.576 w
127.368 -67.104 m
127.368 -94.032 l
S
0.072 w
q 0 g
111.456 -105.192 m
115.344 -106.992 l
111.456 -108.792 l
111.456 -105.192 l
B Q
0.576 w
90.36 -106.992 m
111.456 -106.992 l
S
384.264 -106.992 m
384.264 -112.002327 378.880672 -116.064 372.24 -116.064 c
365.599328 -116.064 360.216 -112.002327 360.216 -106.992 c
360.216 -101.981673 365.599328 -97.92 372.24 -97.92 c
378.880672 -97.92 384.264 -101.981673 384.264 -106.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.486in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss \lm38B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
374.04 -94.032 m
372.24 -97.992 l
370.44 -94.032 l
374.04 -94.032 l
B Q
0.576 w
372.24 -67.104 m
372.24 -94.032 l
S
433.224 -106.992 m
433.224 -112.002327 427.840672 -116.064 421.2 -116.064 c
414.559328 -116.064 409.176 -112.002327 409.176 -106.992 c
409.176 -101.981673 414.559328 -97.92 421.2 -97.92 c
427.840672 -97.92 433.224 -101.981673 433.224 -106.992 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.288 -105.192 m
409.248 -106.992 l
405.288 -108.792 l
405.288 -105.192 l
B Q
0.576 w
384.264 -106.992 m
405.288 -106.992 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.486in
    \rlap{\kern 5.510in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
41.4 -156.024 m
41.4 -161.034327 36.016672 -165.096 29.376 -165.096 c
22.735328 -165.096 17.352 -161.034327 17.352 -156.024 c
17.352 -151.013673 22.735328 -146.952 29.376 -146.952 c
36.016672 -146.952 41.4 -151.013673 41.4 -156.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss \lm41B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
31.176 -142.992 m
29.376 -146.952 l
27.576 -142.992 l
31.176 -142.992 l
B Q
0.576 w
29.376 -116.064 m
29.376 -142.992 l
S
90.36 -156.024 m
90.36 -161.034327 84.976672 -165.096 78.336 -165.096 c
71.695328 -165.096 66.312 -161.034327 66.312 -156.024 c
66.312 -151.013673 71.695328 -146.952 78.336 -146.952 c
84.976672 -146.952 90.36 -151.013673 90.36 -156.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss \lm42B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
80.136 -142.992 m
78.336 -146.952 l
76.536 -142.992 l
80.136 -142.992 l
B Q
0.576 w
78.336 -116.064 m
78.336 -142.992 l
S
0.072 w
q 0 g
62.424 -154.224 m
66.384 -156.024 l
62.424 -157.824 l
62.424 -154.224 l
B Q
0.576 w
41.4 -156.024 m
62.424 -156.024 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 0.748in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.392 -156.024 m
139.392 -161.034327 134.008672 -165.096 127.368 -165.096 c
120.727328 -165.096 115.344 -161.034327 115.344 -156.024 c
115.344 -151.013673 120.727328 -146.952 127.368 -146.952 c
134.008672 -146.952 139.392 -151.013673 139.392 -156.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss \lm43B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
129.168 -142.992 m
127.368 -146.952 l
125.568 -142.992 l
129.168 -142.992 l
B Q
0.576 w
127.368 -116.064 m
127.368 -142.992 l
S
0.072 w
q 0 g
111.456 -154.224 m
115.344 -156.024 l
111.456 -157.824 l
111.456 -154.224 l
B Q
0.576 w
90.36 -156.024 m
111.456 -156.024 l
S
188.352 -156.024 m
188.352 -161.034327 182.968672 -165.096 176.328 -165.096 c
169.687328 -165.096 164.304 -161.034327 164.304 -156.024 c
164.304 -151.013673 169.687328 -146.952 176.328 -146.952 c
182.968672 -146.952 188.352 -151.013673 188.352 -156.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 2.449in\lower\graphtemp\hbox to 0pt{\hss \lm44B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
237.312 -156.024 m
237.312 -161.034327 231.928672 -165.096 225.288 -165.096 c
218.647328 -165.096 213.264 -161.034327 213.264 -156.024 c
213.264 -151.013673 218.647328 -146.952 225.288 -146.952 c
231.928672 -146.952 237.312 -151.013673 237.312 -156.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 3.129in\lower\graphtemp\hbox to 0pt{\hss \lm45B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
209.376 -154.224 m
213.336 -156.024 l
209.376 -157.824 l
209.376 -154.224 l
B Q
0.576 w
188.352 -156.024 m
209.376 -156.024 l
S
286.344 -156.024 m
286.344 -161.034327 280.960672 -165.096 274.32 -165.096 c
267.679328 -165.096 262.296 -161.034327 262.296 -156.024 c
262.296 -151.013673 267.679328 -146.952 274.32 -146.952 c
280.960672 -146.952 286.344 -151.013673 286.344 -156.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 3.810in\lower\graphtemp\hbox to 0pt{\hss \lm46B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
258.336 -154.224 m
262.296 -156.024 l
258.336 -157.824 l
258.336 -154.224 l
B Q
0.576 w
237.312 -156.024 m
258.336 -156.024 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 3.469in\lower\graphtemp\hbox to 0pt{\hss \ecB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
335.304 -156.024 m
335.304 -161.034327 329.920672 -165.096 323.28 -165.096 c
316.639328 -165.096 311.256 -161.034327 311.256 -156.024 c
311.256 -151.013673 316.639328 -146.952 323.28 -146.952 c
329.920672 -146.952 335.304 -151.013673 335.304 -156.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 4.490in\lower\graphtemp\hbox to 0pt{\hss \lm47B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
307.368 -154.224 m
311.256 -156.024 l
307.368 -157.824 l
307.368 -154.224 l
B Q
0.576 w
286.272 -156.024 m
307.368 -156.024 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 4.150in\lower\graphtemp\hbox to 0pt{\hss \lcB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
384.264 -156.024 m
384.264 -161.034327 378.880672 -165.096 372.24 -165.096 c
365.599328 -165.096 360.216 -161.034327 360.216 -156.024 c
360.216 -151.013673 365.599328 -146.952 372.24 -146.952 c
378.880672 -146.952 384.264 -151.013673 384.264 -156.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss \lm48B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
356.328 -154.224 m
360.216 -156.024 l
356.328 -157.824 l
356.328 -154.224 l
B Q
0.576 w
335.232 -156.024 m
356.328 -156.024 l
S
0.072 w
q 0 g
374.04 -142.992 m
372.24 -146.952 l
370.44 -142.992 l
374.04 -142.992 l
B Q
0.576 w
372.24 -116.064 m
372.24 -142.992 l
S
433.224 -156.024 m
433.224 -161.034327 427.840672 -165.096 421.2 -165.096 c
414.559328 -165.096 409.176 -161.034327 409.176 -156.024 c
409.176 -151.013673 414.559328 -146.952 421.2 -146.952 c
427.840672 -146.952 433.224 -151.013673 433.224 -156.024 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.288 -154.224 m
409.248 -156.024 l
405.288 -157.824 l
405.288 -154.224 l
B Q
0.576 w
384.264 -156.024 m
405.288 -156.024 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.167in
    \rlap{\kern 5.510in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
41.4 -204.984 m
41.4 -209.994327 36.016672 -214.056 29.376 -214.056 c
22.735328 -214.056 17.352 -209.994327 17.352 -204.984 c
17.352 -199.973673 22.735328 -195.912 29.376 -195.912 c
36.016672 -195.912 41.4 -199.973673 41.4 -204.984 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.847in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss \lm51B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
31.176 -192.024 m
29.376 -195.912 l
27.576 -192.024 l
31.176 -192.024 l
B Q
0.576 w
29.376 -165.096 m
29.376 -192.024 l
S
90.36 -204.984 m
90.36 -209.994327 84.976672 -214.056 78.336 -214.056 c
71.695328 -214.056 66.312 -209.994327 66.312 -204.984 c
66.312 -199.973673 71.695328 -195.912 78.336 -195.912 c
84.976672 -195.912 90.36 -199.973673 90.36 -204.984 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.847in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss \lm52B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
80.136 -192.024 m
78.336 -195.912 l
76.536 -192.024 l
80.136 -192.024 l
B Q
0.576 w
78.336 -165.096 m
78.336 -192.024 l
S
0.072 w
q 0 g
62.424 -203.184 m
66.384 -204.984 l
62.424 -206.784 l
62.424 -203.184 l
B Q
0.576 w
41.4 -204.984 m
62.424 -204.984 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.847in
    \rlap{\kern 0.748in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.392 -204.984 m
139.392 -209.994327 134.008672 -214.056 127.368 -214.056 c
120.727328 -214.056 115.344 -209.994327 115.344 -204.984 c
115.344 -199.973673 120.727328 -195.912 127.368 -195.912 c
134.008672 -195.912 139.392 -199.973673 139.392 -204.984 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.847in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss \lm53B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
111.456 -203.184 m
115.344 -204.984 l
111.456 -206.784 l
111.456 -203.184 l
B Q
0.576 w
90.36 -204.984 m
111.456 -204.984 l
S
384.264 -204.984 m
384.264 -209.994327 378.880672 -214.056 372.24 -214.056 c
365.599328 -214.056 360.216 -209.994327 360.216 -204.984 c
360.216 -199.973673 365.599328 -195.912 372.24 -195.912 c
378.880672 -195.912 384.264 -199.973673 384.264 -204.984 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.847in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss \lm58B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
374.04 -192.024 m
372.24 -195.912 l
370.44 -192.024 l
374.04 -192.024 l
B Q
0.576 w
372.24 -165.096 m
372.24 -192.024 l
S
433.224 -204.984 m
433.224 -209.994327 427.840672 -214.056 421.2 -214.056 c
414.559328 -214.056 409.176 -209.994327 409.176 -204.984 c
409.176 -199.973673 414.559328 -195.912 421.2 -195.912 c
427.840672 -195.912 433.224 -199.973673 433.224 -204.984 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.288 -203.184 m
409.248 -204.984 l
405.288 -206.784 l
405.288 -203.184 l
B Q
0.576 w
384.264 -204.984 m
405.288 -204.984 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.847in
    \rlap{\kern 5.510in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
41.4 -253.944 m
41.4 -258.954327 36.016672 -263.016 29.376 -263.016 c
22.735328 -263.016 17.352 -258.954327 17.352 -253.944 c
17.352 -248.933673 22.735328 -244.872 29.376 -244.872 c
36.016672 -244.872 41.4 -248.933673 41.4 -253.944 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.527in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss \lm61B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
31.176 -240.984 m
29.376 -244.872 l
27.576 -240.984 l
31.176 -240.984 l
B Q
0.576 w
29.376 -214.056 m
29.376 -240.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.187in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\ecA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90.36 -253.944 m
90.36 -258.954327 84.976672 -263.016 78.336 -263.016 c
71.695328 -263.016 66.312 -258.954327 66.312 -253.944 c
66.312 -248.933673 71.695328 -244.872 78.336 -244.872 c
84.976672 -244.872 90.36 -248.933673 90.36 -253.944 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.527in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss \lm62B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
80.136 -240.984 m
78.336 -244.872 l
76.536 -240.984 l
80.136 -240.984 l
B Q
0.576 w
78.336 -214.056 m
78.336 -240.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.187in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\ecA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
62.424 -252.144 m
66.384 -253.944 l
62.424 -255.744 l
62.424 -252.144 l
B Q
0.576 w
41.4 -253.944 m
62.424 -253.944 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.527in
    \rlap{\kern 0.748in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.392 -253.944 m
139.392 -258.954327 134.008672 -263.016 127.368 -263.016 c
120.727328 -263.016 115.344 -258.954327 115.344 -253.944 c
115.344 -248.933673 120.727328 -244.872 127.368 -244.872 c
134.008672 -244.872 139.392 -248.933673 139.392 -253.944 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.527in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss \lm63B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
129.168 -240.984 m
127.368 -244.872 l
125.568 -240.984 l
129.168 -240.984 l
B Q
0.576 w
127.368 -214.056 m
127.368 -240.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.187in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\ecA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
111.456 -252.144 m
115.344 -253.944 l
111.456 -255.744 l
111.456 -252.144 l
B Q
0.576 w
90.36 -253.944 m
111.456 -253.944 l
S
384.264 -253.944 m
384.264 -258.954327 378.880672 -263.016 372.24 -263.016 c
365.599328 -263.016 360.216 -258.954327 360.216 -253.944 c
360.216 -248.933673 365.599328 -244.872 372.24 -244.872 c
378.880672 -244.872 384.264 -248.933673 384.264 -253.944 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.527in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss \lm68B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
374.04 -240.984 m
372.24 -244.872 l
370.44 -240.984 l
374.04 -240.984 l
B Q
0.576 w
372.24 -214.056 m
372.24 -240.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.187in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\ecA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
433.224 -253.944 m
433.224 -258.954327 427.840672 -263.016 421.2 -263.016 c
414.559328 -263.016 409.176 -258.954327 409.176 -253.944 c
409.176 -248.933673 414.559328 -244.872 421.2 -244.872 c
427.840672 -244.872 433.224 -248.933673 433.224 -253.944 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.288 -252.144 m
409.248 -253.944 l
405.288 -255.744 l
405.288 -252.144 l
B Q
0.576 w
384.264 -253.944 m
405.288 -253.944 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.527in
    \rlap{\kern 5.510in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
41.4 -302.904 m
41.4 -307.914327 36.016672 -311.976 29.376 -311.976 c
22.735328 -311.976 17.352 -307.914327 17.352 -302.904 c
17.352 -297.893673 22.735328 -293.832 29.376 -293.832 c
36.016672 -293.832 41.4 -297.893673 41.4 -302.904 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.207in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss \lm71B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
31.176 -289.944 m
29.376 -293.904 l
27.576 -289.944 l
31.176 -289.944 l
B Q
0.576 w
29.376 -263.016 m
29.376 -289.944 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.867in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lcA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90.36 -302.904 m
90.36 -307.914327 84.976672 -311.976 78.336 -311.976 c
71.695328 -311.976 66.312 -307.914327 66.312 -302.904 c
66.312 -297.893673 71.695328 -293.832 78.336 -293.832 c
84.976672 -293.832 90.36 -297.893673 90.36 -302.904 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.207in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss \lm72B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
80.136 -289.944 m
78.336 -293.904 l
76.536 -289.944 l
80.136 -289.944 l
B Q
0.576 w
78.336 -263.016 m
78.336 -289.944 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.867in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lcA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
62.424 -301.104 m
66.384 -302.904 l
62.424 -304.704 l
62.424 -301.104 l
B Q
0.576 w
41.4 -302.904 m
62.424 -302.904 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.207in
    \rlap{\kern 0.748in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.392 -302.904 m
139.392 -307.914327 134.008672 -311.976 127.368 -311.976 c
120.727328 -311.976 115.344 -307.914327 115.344 -302.904 c
115.344 -297.893673 120.727328 -293.832 127.368 -293.832 c
134.008672 -293.832 139.392 -297.893673 139.392 -302.904 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.207in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss \lm73B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
129.168 -289.944 m
127.368 -293.904 l
125.568 -289.944 l
129.168 -289.944 l
B Q
0.576 w
127.368 -263.016 m
127.368 -289.944 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.867in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lcA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
111.456 -301.104 m
115.344 -302.904 l
111.456 -304.704 l
111.456 -301.104 l
B Q
0.576 w
90.36 -302.904 m
111.456 -302.904 l
S
384.264 -302.904 m
384.264 -307.914327 378.880672 -311.976 372.24 -311.976 c
365.599328 -311.976 360.216 -307.914327 360.216 -302.904 c
360.216 -297.893673 365.599328 -293.832 372.24 -293.832 c
378.880672 -293.832 384.264 -297.893673 384.264 -302.904 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.207in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss \lm78B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
374.04 -289.944 m
372.24 -293.904 l
370.44 -289.944 l
374.04 -289.944 l
B Q
0.576 w
372.24 -263.016 m
372.24 -289.944 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.867in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lcA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
433.224 -302.904 m
433.224 -307.914327 427.840672 -311.976 421.2 -311.976 c
414.559328 -311.976 409.176 -307.914327 409.176 -302.904 c
409.176 -297.893673 414.559328 -293.832 421.2 -293.832 c
427.840672 -293.832 433.224 -297.893673 433.224 -302.904 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.288 -301.104 m
409.248 -302.904 l
405.288 -304.704 l
405.288 -301.104 l
B Q
0.576 w
384.264 -302.904 m
405.288 -302.904 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.207in
    \rlap{\kern 5.510in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
41.4 -351.936 m
41.4 -356.946327 36.016672 -361.008 29.376 -361.008 c
22.735328 -361.008 17.352 -356.946327 17.352 -351.936 c
17.352 -346.925673 22.735328 -342.864 29.376 -342.864 c
36.016672 -342.864 41.4 -346.925673 41.4 -351.936 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.888in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss \lm81B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
31.176 -338.904 m
29.376 -342.864 l
27.576 -338.904 l
31.176 -338.904 l
B Q
0.576 w
29.376 -311.976 m
29.376 -338.904 l
S
90.36 -351.936 m
90.36 -356.946327 84.976672 -361.008 78.336 -361.008 c
71.695328 -361.008 66.312 -356.946327 66.312 -351.936 c
66.312 -346.925673 71.695328 -342.864 78.336 -342.864 c
84.976672 -342.864 90.36 -346.925673 90.36 -351.936 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.888in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss \lm82B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
80.136 -338.904 m
78.336 -342.864 l
76.536 -338.904 l
80.136 -338.904 l
B Q
0.576 w
78.336 -311.976 m
78.336 -338.904 l
S
0.072 w
q 0 g
62.424 -350.136 m
66.384 -351.936 l
62.424 -353.736 l
62.424 -350.136 l
B Q
0.576 w
41.4 -351.936 m
62.424 -351.936 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.888in
    \rlap{\kern 0.748in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.392 -351.936 m
139.392 -356.946327 134.008672 -361.008 127.368 -361.008 c
120.727328 -361.008 115.344 -356.946327 115.344 -351.936 c
115.344 -346.925673 120.727328 -342.864 127.368 -342.864 c
134.008672 -342.864 139.392 -346.925673 139.392 -351.936 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.888in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss \lm83B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
129.168 -338.904 m
127.368 -342.864 l
125.568 -338.904 l
129.168 -338.904 l
B Q
0.576 w
127.368 -311.976 m
127.368 -338.904 l
S
0.072 w
q 0 g
111.456 -350.136 m
115.344 -351.936 l
111.456 -353.736 l
111.456 -350.136 l
B Q
0.576 w
90.36 -351.936 m
111.456 -351.936 l
S
384.264 -351.936 m
384.264 -356.946327 378.880672 -361.008 372.24 -361.008 c
365.599328 -361.008 360.216 -356.946327 360.216 -351.936 c
360.216 -346.925673 365.599328 -342.864 372.24 -342.864 c
378.880672 -342.864 384.264 -346.925673 384.264 -351.936 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.888in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss \lm88B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
374.04 -338.904 m
372.24 -342.864 l
370.44 -338.904 l
374.04 -338.904 l
B Q
0.576 w
372.24 -311.976 m
372.24 -338.904 l
S
433.224 -351.936 m
433.224 -356.946327 427.840672 -361.008 421.2 -361.008 c
414.559328 -361.008 409.176 -356.946327 409.176 -351.936 c
409.176 -346.925673 414.559328 -342.864 421.2 -342.864 c
427.840672 -342.864 433.224 -346.925673 433.224 -351.936 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.288 -350.136 m
409.248 -351.936 l
405.288 -353.736 l
405.288 -350.136 l
B Q
0.576 w
384.264 -351.936 m
405.288 -351.936 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.888in
    \rlap{\kern 5.510in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
41.4 -400.896 m
41.4 -405.906327 36.016672 -409.968 29.376 -409.968 c
22.735328 -409.968 17.352 -405.906327 17.352 -400.896 c
17.352 -395.885673 22.735328 -391.824 29.376 -391.824 c
36.016672 -391.824 41.4 -395.885673 41.4 -400.896 c
h q 0.9 g
f Q
0.072 w
q 0 g
31.176 -387.936 m
29.376 -391.824 l
27.576 -387.936 l
31.176 -387.936 l
B Q
0.576 w
29.376 -361.008 m
29.376 -387.936 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.228in
    \rlap{\kern 0.408in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\enA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90.36 -400.896 m
90.36 -405.906327 84.976672 -409.968 78.336 -409.968 c
71.695328 -409.968 66.312 -405.906327 66.312 -400.896 c
66.312 -395.885673 71.695328 -391.824 78.336 -391.824 c
84.976672 -391.824 90.36 -395.885673 90.36 -400.896 c
h q 0.9 g
f Q
0.072 w
q 0 g
80.136 -387.936 m
78.336 -391.824 l
76.536 -387.936 l
80.136 -387.936 l
B Q
0.576 w
78.336 -361.008 m
78.336 -387.936 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.228in
    \rlap{\kern 1.088in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\enA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
139.392 -400.896 m
139.392 -405.906327 134.008672 -409.968 127.368 -409.968 c
120.727328 -409.968 115.344 -405.906327 115.344 -400.896 c
115.344 -395.885673 120.727328 -391.824 127.368 -391.824 c
134.008672 -391.824 139.392 -395.885673 139.392 -400.896 c
h q 0.9 g
f Q
0.072 w
q 0 g
129.168 -387.936 m
127.368 -391.824 l
125.568 -387.936 l
129.168 -387.936 l
B Q
0.576 w
127.368 -361.008 m
127.368 -387.936 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.228in
    \rlap{\kern 1.769in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\enA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
384.264 -400.896 m
384.264 -405.906327 378.880672 -409.968 372.24 -409.968 c
365.599328 -409.968 360.216 -405.906327 360.216 -400.896 c
360.216 -395.885673 365.599328 -391.824 372.24 -391.824 c
378.880672 -391.824 384.264 -395.885673 384.264 -400.896 c
h q 0.9 g
f Q
0.072 w
q 0 g
374.04 -387.936 m
372.24 -391.824 l
370.44 -387.936 l
374.04 -387.936 l
B Q
0.576 w
372.24 -361.008 m
372.24 -387.936 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.228in
    \rlap{\kern 5.170in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\enA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
26.712 -28.656 m
26.712 -33.666327 21.328672 -37.728 14.688 -37.728 c
8.047328 -37.728 2.664 -33.666327 2.664 -28.656 c
2.664 -23.645673 8.047328 -19.584 14.688 -19.584 c
21.328672 -19.584 26.712 -23.645673 26.712 -28.656 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 0.204in\lower\graphtemp\hbox to 0pt{\hss \lm11A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
5.328 -18 m
6.192 -22.248 l
2.448 -20.16 l
5.328 -18 l
B Q
0.576 w
0 -13.968 m
3.888 -19.08 l
S
75.672 -28.656 m
75.672 -33.666327 70.288672 -37.728 63.648 -37.728 c
57.007328 -37.728 51.624 -33.666327 51.624 -28.656 c
51.624 -23.645673 57.007328 -19.584 63.648 -19.584 c
70.288672 -19.584 75.672 -23.645673 75.672 -28.656 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 0.884in\lower\graphtemp\hbox to 0pt{\hss \lm12A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
47.736 -26.856 m
51.696 -28.656 l
47.736 -30.456 l
47.736 -26.856 l
B Q
0.576 w
26.712 -28.656 m
47.736 -28.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 0.544in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.704 -28.656 m
124.704 -33.666327 119.320672 -37.728 112.68 -37.728 c
106.039328 -37.728 100.656 -33.666327 100.656 -28.656 c
100.656 -23.645673 106.039328 -19.584 112.68 -19.584 c
119.320672 -19.584 124.704 -23.645673 124.704 -28.656 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 1.565in\lower\graphtemp\hbox to 0pt{\hss \lm13A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
96.768 -26.856 m
100.656 -28.656 l
96.768 -30.456 l
96.768 -26.856 l
B Q
0.576 w
75.672 -28.656 m
96.768 -28.656 l
S
173.664 -28.656 m
173.664 -33.666327 168.280672 -37.728 161.64 -37.728 c
154.999328 -37.728 149.616 -33.666327 149.616 -28.656 c
149.616 -23.645673 154.999328 -19.584 161.64 -19.584 c
168.280672 -19.584 173.664 -23.645673 173.664 -28.656 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \lm14A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
145.728 -26.856 m
149.616 -28.656 l
145.728 -30.456 l
145.728 -26.856 l
B Q
0.576 w
124.632 -28.656 m
145.728 -28.656 l
S
0.072 w
q 0 g
150.12 -19.152 m
153.144 -22.248 l
148.824 -22.464 l
150.12 -19.152 l
B Q
0.576 w
135.864 -15.48 m
149.472 -20.808 l
S
222.624 -28.656 m
222.624 -33.666327 217.240672 -37.728 210.6 -37.728 c
203.959328 -37.728 198.576 -33.666327 198.576 -28.656 c
198.576 -23.645673 203.959328 -19.584 210.6 -19.584 c
217.240672 -19.584 222.624 -23.645673 222.624 -28.656 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 2.925in\lower\graphtemp\hbox to 0pt{\hss \lm15A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
194.688 -26.856 m
198.648 -28.656 l
194.688 -30.456 l
194.688 -26.856 l
B Q
0.576 w
173.664 -28.656 m
194.688 -28.656 l
S
271.584 -28.656 m
271.584 -33.666327 266.200672 -37.728 259.56 -37.728 c
252.919328 -37.728 247.536 -33.666327 247.536 -28.656 c
247.536 -23.645673 252.919328 -19.584 259.56 -19.584 c
266.200672 -19.584 271.584 -23.645673 271.584 -28.656 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 3.605in\lower\graphtemp\hbox to 0pt{\hss \lm16A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
243.648 -26.856 m
247.608 -28.656 l
243.648 -30.456 l
243.648 -26.856 l
B Q
0.576 w
222.624 -28.656 m
243.648 -28.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 3.265in\lower\graphtemp\hbox to 0pt{\hss \ecB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
320.616 -28.656 m
320.616 -33.666327 315.232672 -37.728 308.592 -37.728 c
301.951328 -37.728 296.568 -33.666327 296.568 -28.656 c
296.568 -23.645673 301.951328 -19.584 308.592 -19.584 c
315.232672 -19.584 320.616 -23.645673 320.616 -28.656 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 4.286in\lower\graphtemp\hbox to 0pt{\hss \lm17A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
292.68 -26.856 m
296.568 -28.656 l
292.68 -30.456 l
292.68 -26.856 l
B Q
0.576 w
271.584 -28.656 m
292.68 -28.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 3.946in\lower\graphtemp\hbox to 0pt{\hss \lcB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
369.576 -28.656 m
369.576 -33.666327 364.192672 -37.728 357.552 -37.728 c
350.911328 -37.728 345.528 -33.666327 345.528 -28.656 c
345.528 -23.645673 350.911328 -19.584 357.552 -19.584 c
364.192672 -19.584 369.576 -23.645673 369.576 -28.656 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 4.966in\lower\graphtemp\hbox to 0pt{\hss \lm18A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
341.64 -26.856 m
345.528 -28.656 l
341.64 -30.456 l
341.64 -26.856 l
B Q
0.576 w
320.544 -28.656 m
341.64 -28.656 l
S
418.536 -28.656 m
418.536 -33.666327 413.152672 -37.728 406.512 -37.728 c
399.871328 -37.728 394.488 -33.666327 394.488 -28.656 c
394.488 -23.645673 399.871328 -19.584 406.512 -19.584 c
413.152672 -19.584 418.536 -23.645673 418.536 -28.656 c
h q 0.9 g
f Q
0.072 w
q 0 g
390.6 -26.856 m
394.56 -28.656 l
390.6 -30.456 l
390.6 -26.856 l
B Q
0.576 w
369.576 -28.656 m
390.6 -28.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.398in
    \rlap{\kern 5.306in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
26.712 -77.616 m
26.712 -82.626327 21.328672 -86.688 14.688 -86.688 c
8.047328 -86.688 2.664 -82.626327 2.664 -77.616 c
2.664 -72.605673 8.047328 -68.544 14.688 -68.544 c
21.328672 -68.544 26.712 -72.605673 26.712 -77.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 0.204in\lower\graphtemp\hbox to 0pt{\hss \lm21A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
16.488 -64.656 m
14.688 -68.544 l
12.888 -64.656 l
16.488 -64.656 l
B Q
0.576 w
14.688 -37.728 m
14.688 -64.656 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.738in
    \rlap{\kern 0.204in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
75.672 -77.616 m
75.672 -82.626327 70.288672 -86.688 63.648 -86.688 c
57.007328 -86.688 51.624 -82.626327 51.624 -77.616 c
51.624 -72.605673 57.007328 -68.544 63.648 -68.544 c
70.288672 -68.544 75.672 -72.605673 75.672 -77.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 0.884in\lower\graphtemp\hbox to 0pt{\hss \lm22A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
65.448 -64.656 m
63.648 -68.544 l
61.848 -64.656 l
65.448 -64.656 l
B Q
0.576 w
63.648 -37.728 m
63.648 -64.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -2
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.738in
    \rlap{\kern 0.884in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
47.736 -75.816 m
51.696 -77.616 l
47.736 -79.416 l
47.736 -75.816 l
B Q
0.576 w
26.712 -77.616 m
47.736 -77.616 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 0.544in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.704 -77.616 m
124.704 -82.626327 119.320672 -86.688 112.68 -86.688 c
106.039328 -86.688 100.656 -82.626327 100.656 -77.616 c
100.656 -72.605673 106.039328 -68.544 112.68 -68.544 c
119.320672 -68.544 124.704 -72.605673 124.704 -77.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 1.565in\lower\graphtemp\hbox to 0pt{\hss \lm23A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
114.48 -64.656 m
112.68 -68.544 l
110.88 -64.656 l
114.48 -64.656 l
B Q
0.576 w
112.68 -37.728 m
112.68 -64.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.738in
    \rlap{\kern 1.565in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
96.768 -75.816 m
100.656 -77.616 l
96.768 -79.416 l
96.768 -75.816 l
B Q
0.576 w
75.672 -77.616 m
96.768 -77.616 l
S
173.664 -77.616 m
173.664 -82.626327 168.280672 -86.688 161.64 -86.688 c
154.999328 -86.688 149.616 -82.626327 149.616 -77.616 c
149.616 -72.605673 154.999328 -68.544 161.64 -68.544 c
168.280672 -68.544 173.664 -72.605673 173.664 -77.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \lm24A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
163.44 -64.656 m
161.64 -68.544 l
159.84 -64.656 l
163.44 -64.656 l
B Q
0.576 w
161.64 -37.728 m
161.64 -64.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.738in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
150.12 -68.112 m
153.144 -71.208 l
148.824 -71.496 l
150.12 -68.112 l
B Q
0.576 w
135.864 -64.44 m
149.472 -69.768 l
S
0.072 w
q 0 g
145.728 -75.816 m
149.616 -77.616 l
145.728 -79.416 l
145.728 -75.816 l
B Q
0.576 w
124.632 -77.616 m
145.728 -77.616 l
S
222.624 -77.616 m
222.624 -82.626327 217.240672 -86.688 210.6 -86.688 c
203.959328 -86.688 198.576 -82.626327 198.576 -77.616 c
198.576 -72.605673 203.959328 -68.544 210.6 -68.544 c
217.240672 -68.544 222.624 -72.605673 222.624 -77.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 2.925in\lower\graphtemp\hbox to 0pt{\hss \lm25A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
212.4 -64.656 m
210.6 -68.544 l
208.8 -64.656 l
212.4 -64.656 l
B Q
0.576 w
210.6 -37.728 m
210.6 -64.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.738in
    \rlap{\kern 2.925in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
194.688 -75.816 m
198.648 -77.616 l
194.688 -79.416 l
194.688 -75.816 l
B Q
0.576 w
173.664 -77.616 m
194.688 -77.616 l
S
271.584 -77.616 m
271.584 -82.626327 266.200672 -86.688 259.56 -86.688 c
252.919328 -86.688 247.536 -82.626327 247.536 -77.616 c
247.536 -72.605673 252.919328 -68.544 259.56 -68.544 c
266.200672 -68.544 271.584 -72.605673 271.584 -77.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 3.605in\lower\graphtemp\hbox to 0pt{\hss \lm26A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
261.36 -64.656 m
259.56 -68.544 l
257.76 -64.656 l
261.36 -64.656 l
B Q
0.576 w
259.56 -37.728 m
259.56 -64.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.738in
    \rlap{\kern 3.605in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
243.648 -75.816 m
247.608 -77.616 l
243.648 -79.416 l
243.648 -75.816 l
B Q
0.576 w
222.624 -77.616 m
243.648 -77.616 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 3.265in\lower\graphtemp\hbox to 0pt{\hss \ecB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
320.616 -77.616 m
320.616 -82.626327 315.232672 -86.688 308.592 -86.688 c
301.951328 -86.688 296.568 -82.626327 296.568 -77.616 c
296.568 -72.605673 301.951328 -68.544 308.592 -68.544 c
315.232672 -68.544 320.616 -72.605673 320.616 -77.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 4.286in\lower\graphtemp\hbox to 0pt{\hss \lm27A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
310.392 -64.656 m
308.592 -68.544 l
306.792 -64.656 l
310.392 -64.656 l
B Q
0.576 w
308.592 -37.728 m
308.592 -64.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.738in
    \rlap{\kern 4.286in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
292.68 -75.816 m
296.568 -77.616 l
292.68 -79.416 l
292.68 -75.816 l
B Q
0.576 w
271.584 -77.616 m
292.68 -77.616 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 3.946in\lower\graphtemp\hbox to 0pt{\hss \lcB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
369.576 -77.616 m
369.576 -82.626327 364.192672 -86.688 357.552 -86.688 c
350.911328 -86.688 345.528 -82.626327 345.528 -77.616 c
345.528 -72.605673 350.911328 -68.544 357.552 -68.544 c
364.192672 -68.544 369.576 -72.605673 369.576 -77.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 4.966in\lower\graphtemp\hbox to 0pt{\hss \lm28A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
359.352 -64.656 m
357.552 -68.544 l
355.752 -64.656 l
359.352 -64.656 l
B Q
0.576 w
357.552 -37.728 m
357.552 -64.656 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.738in
    \rlap{\kern 4.966in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
359.352 -64.656 m
357.552 -68.544 l
355.752 -64.656 l
359.352 -64.656 l
B Q
0.576 w
357.552 -37.728 m
357.552 -64.656 l
S
0.072 w
q 0 g
341.64 -75.816 m
345.528 -77.616 l
341.64 -79.416 l
341.64 -75.816 l
B Q
0.576 w
320.544 -77.616 m
341.64 -77.616 l
S
418.536 -77.616 m
418.536 -82.626327 413.152672 -86.688 406.512 -86.688 c
399.871328 -86.688 394.488 -82.626327 394.488 -77.616 c
394.488 -72.605673 399.871328 -68.544 406.512 -68.544 c
413.152672 -68.544 418.536 -72.605673 418.536 -77.616 c
h q 0.9 g
f Q
0.072 w
q 0 g
390.6 -75.816 m
394.56 -77.616 l
390.6 -79.416 l
390.6 -75.816 l
B Q
0.576 w
369.576 -77.616 m
390.6 -77.616 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.078in
    \rlap{\kern 5.306in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
26.712 -126.648 m
26.712 -131.658327 21.328672 -135.72 14.688 -135.72 c
8.047328 -135.72 2.664 -131.658327 2.664 -126.648 c
2.664 -121.637673 8.047328 -117.576 14.688 -117.576 c
21.328672 -117.576 26.712 -121.637673 26.712 -126.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 0.204in\lower\graphtemp\hbox to 0pt{\hss \lm31A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
16.488 -113.616 m
14.688 -117.576 l
12.888 -113.616 l
16.488 -113.616 l
B Q
0.576 w
14.688 -86.688 m
14.688 -113.616 l
S
0.072 w
q 0 g
20.952 -145.296 m
20.88 -149.616 l
17.64 -146.736 l
20.952 -145.296 l
B Q
0.576 w
14.688 -135.648 m
19.296 -146.016 l
S
75.672 -126.648 m
75.672 -131.658327 70.288672 -135.72 63.648 -135.72 c
57.007328 -135.72 51.624 -131.658327 51.624 -126.648 c
51.624 -121.637673 57.007328 -117.576 63.648 -117.576 c
70.288672 -117.576 75.672 -121.637673 75.672 -126.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 0.884in\lower\graphtemp\hbox to 0pt{\hss \lm32A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
65.448 -113.616 m
63.648 -117.576 l
61.848 -113.616 l
65.448 -113.616 l
B Q
0.576 w
63.648 -86.688 m
63.648 -113.616 l
S
0.072 w
q 0 g
47.736 -124.848 m
51.696 -126.648 l
47.736 -128.448 l
47.736 -124.848 l
B Q
0.576 w
26.712 -126.648 m
47.736 -126.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 0.544in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
69.912 -145.296 m
69.912 -149.616 l
66.672 -146.736 l
69.912 -145.296 l
B Q
0.576 w
63.648 -135.648 m
68.256 -146.016 l
S
124.704 -126.648 m
124.704 -131.658327 119.320672 -135.72 112.68 -135.72 c
106.039328 -135.72 100.656 -131.658327 100.656 -126.648 c
100.656 -121.637673 106.039328 -117.576 112.68 -117.576 c
119.320672 -117.576 124.704 -121.637673 124.704 -126.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 1.565in\lower\graphtemp\hbox to 0pt{\hss \lm33A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
114.48 -113.616 m
112.68 -117.576 l
110.88 -113.616 l
114.48 -113.616 l
B Q
0.576 w
112.68 -86.688 m
112.68 -113.616 l
S
0.072 w
q 0 g
96.768 -124.848 m
100.656 -126.648 l
96.768 -128.448 l
96.768 -124.848 l
B Q
0.576 w
75.672 -126.648 m
96.768 -126.648 l
S
0.072 w
q 0 g
118.944 -145.296 m
118.872 -149.616 l
115.632 -146.736 l
118.944 -145.296 l
B Q
0.576 w
112.68 -135.648 m
117.288 -146.016 l
S
173.664 -126.648 m
173.664 -131.658327 168.280672 -135.72 161.64 -135.72 c
154.999328 -135.72 149.616 -131.658327 149.616 -126.648 c
149.616 -121.637673 154.999328 -117.576 161.64 -117.576 c
168.280672 -117.576 173.664 -121.637673 173.664 -126.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \lm34A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
163.44 -113.616 m
161.64 -117.576 l
159.84 -113.616 l
163.44 -113.616 l
B Q
0.576 w
161.64 -86.688 m
161.64 -113.616 l
S
0.072 w
q 0 g
150.12 -117.072 m
153.144 -120.24 l
148.824 -120.456 l
150.12 -117.072 l
B Q
0.576 w
135.864 -113.4 m
149.472 -118.8 l
S
0.072 w
q 0 g
167.904 -145.296 m
167.832 -149.616 l
164.592 -146.736 l
167.904 -145.296 l
B Q
0.576 w
161.64 -135.648 m
166.248 -146.016 l
S
0.072 w
q 0 g
145.728 -124.848 m
149.616 -126.648 l
145.728 -128.448 l
145.728 -124.848 l
B Q
0.576 w
124.632 -126.648 m
145.728 -126.648 l
S
222.624 -126.648 m
222.624 -131.658327 217.240672 -135.72 210.6 -135.72 c
203.959328 -135.72 198.576 -131.658327 198.576 -126.648 c
198.576 -121.637673 203.959328 -117.576 210.6 -117.576 c
217.240672 -117.576 222.624 -121.637673 222.624 -126.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 2.925in\lower\graphtemp\hbox to 0pt{\hss \lm35A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
212.4 -113.616 m
210.6 -117.576 l
208.8 -113.616 l
212.4 -113.616 l
B Q
0.576 w
210.6 -86.688 m
210.6 -113.616 l
S
0.072 w
q 0 g
216.864 -145.296 m
216.792 -149.616 l
213.552 -146.736 l
216.864 -145.296 l
B Q
0.576 w
210.6 -135.648 m
215.208 -146.016 l
S
271.584 -126.648 m
271.584 -131.658327 266.200672 -135.72 259.56 -135.72 c
252.919328 -135.72 247.536 -131.658327 247.536 -126.648 c
247.536 -121.637673 252.919328 -117.576 259.56 -117.576 c
266.200672 -117.576 271.584 -121.637673 271.584 -126.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 3.605in\lower\graphtemp\hbox to 0pt{\hss \lm36A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
243.648 -124.848 m
247.608 -126.648 l
243.648 -128.448 l
243.648 -124.848 l
B Q
0.576 w
222.624 -126.648 m
243.648 -126.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 3.265in\lower\graphtemp\hbox to 0pt{\hss \ecB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
261.36 -113.616 m
259.56 -117.576 l
257.76 -113.616 l
261.36 -113.616 l
B Q
0.576 w
259.56 -86.688 m
259.56 -113.616 l
S
0.072 w
q 0 g
265.824 -145.296 m
265.824 -149.616 l
262.584 -146.736 l
265.824 -145.296 l
B Q
0.576 w
259.56 -135.648 m
264.24 -146.016 l
S
320.616 -126.648 m
320.616 -131.658327 315.232672 -135.72 308.592 -135.72 c
301.951328 -135.72 296.568 -131.658327 296.568 -126.648 c
296.568 -121.637673 301.951328 -117.576 308.592 -117.576 c
315.232672 -117.576 320.616 -121.637673 320.616 -126.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 4.286in\lower\graphtemp\hbox to 0pt{\hss \lm37A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
292.68 -124.848 m
296.568 -126.648 l
292.68 -128.448 l
292.68 -124.848 l
B Q
0.576 w
271.584 -126.648 m
292.68 -126.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 3.946in\lower\graphtemp\hbox to 0pt{\hss \lcB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
310.392 -113.616 m
308.592 -117.576 l
306.792 -113.616 l
310.392 -113.616 l
B Q
0.576 w
308.592 -86.688 m
308.592 -113.616 l
S
0.072 w
q 0 g
314.856 -145.296 m
314.784 -149.616 l
311.544 -146.736 l
314.856 -145.296 l
B Q
0.576 w
308.592 -135.648 m
313.2 -146.016 l
S
369.576 -126.648 m
369.576 -131.658327 364.192672 -135.72 357.552 -135.72 c
350.911328 -135.72 345.528 -131.658327 345.528 -126.648 c
345.528 -121.637673 350.911328 -117.576 357.552 -117.576 c
364.192672 -117.576 369.576 -121.637673 369.576 -126.648 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 4.966in\lower\graphtemp\hbox to 0pt{\hss \lm38A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
341.64 -124.848 m
345.528 -126.648 l
341.64 -128.448 l
341.64 -124.848 l
B Q
0.576 w
320.544 -126.648 m
341.64 -126.648 l
S
0.072 w
q 0 g
359.352 -113.616 m
357.552 -117.576 l
355.752 -113.616 l
359.352 -113.616 l
B Q
0.576 w
357.552 -86.688 m
357.552 -113.616 l
S
0.072 w
q 0 g
363.816 -145.296 m
363.744 -149.616 l
360.504 -146.736 l
363.816 -145.296 l
B Q
0.576 w
357.552 -135.648 m
362.16 -146.016 l
S
418.536 -126.648 m
418.536 -131.658327 413.152672 -135.72 406.512 -135.72 c
399.871328 -135.72 394.488 -131.658327 394.488 -126.648 c
394.488 -121.637673 399.871328 -117.576 406.512 -117.576 c
413.152672 -117.576 418.536 -121.637673 418.536 -126.648 c
h q 0.9 g
f Q
0.072 w
q 0 g
390.6 -124.848 m
394.56 -126.648 l
390.6 -128.448 l
390.6 -124.848 l
B Q
0.576 w
369.576 -126.648 m
390.6 -126.648 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.759in
    \rlap{\kern 5.306in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
173.664 -175.608 m
173.664 -180.618327 168.280672 -184.68 161.64 -184.68 c
154.999328 -184.68 149.616 -180.618327 149.616 -175.608 c
149.616 -170.597673 154.999328 -166.536 161.64 -166.536 c
168.280672 -166.536 173.664 -170.597673 173.664 -175.608 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.439in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \lm44A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
150.12 -166.104 m
153.144 -169.2 l
148.824 -169.416 l
150.12 -166.104 l
B Q
0.576 w
135.864 -162.432 m
149.472 -167.76 l
S
173.664 -224.568 m
173.664 -229.578327 168.280672 -233.64 161.64 -233.64 c
154.999328 -233.64 149.616 -229.578327 149.616 -224.568 c
149.616 -219.557673 154.999328 -215.496 161.64 -215.496 c
168.280672 -215.496 173.664 -219.557673 173.664 -224.568 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.119in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \lm54A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
163.44 -211.608 m
161.64 -215.496 l
159.84 -211.608 l
163.44 -211.608 l
B Q
0.576 w
161.64 -184.68 m
161.64 -211.608 l
S
0.072 w
q 0 g
150.12 -215.064 m
153.144 -218.16 l
148.824 -218.448 l
150.12 -215.064 l
B Q
0.576 w
135.864 -211.392 m
149.472 -216.72 l
S
173.664 -273.528 m
173.664 -278.538327 168.280672 -282.6 161.64 -282.6 c
154.999328 -282.6 149.616 -278.538327 149.616 -273.528 c
149.616 -268.517673 154.999328 -264.456 161.64 -264.456 c
168.280672 -264.456 173.664 -268.517673 173.664 -273.528 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.799in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \lm64A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
163.44 -260.568 m
161.64 -264.456 l
159.84 -260.568 l
163.44 -260.568 l
B Q
0.576 w
161.64 -233.64 m
161.64 -260.568 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.459in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \ecA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
150.12 -264.024 m
153.144 -267.12 l
148.824 -267.408 l
150.12 -264.024 l
B Q
0.576 w
135.864 -260.352 m
149.472 -265.68 l
S
173.664 -322.56 m
173.664 -327.570327 168.280672 -331.632 161.64 -331.632 c
154.999328 -331.632 149.616 -327.570327 149.616 -322.56 c
149.616 -317.549673 154.999328 -313.488 161.64 -313.488 c
168.280672 -313.488 173.664 -317.549673 173.664 -322.56 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.480in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \lm74A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
163.44 -309.528 m
161.64 -313.488 l
159.84 -309.528 l
163.44 -309.528 l
B Q
0.576 w
161.64 -282.6 m
161.64 -309.528 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.139in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \lcA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
150.12 -312.984 m
153.144 -316.152 l
148.824 -316.368 l
150.12 -312.984 l
B Q
0.576 w
135.864 -309.312 m
149.472 -314.712 l
S
26.712 -371.52 m
26.712 -376.530327 21.328672 -380.592 14.688 -380.592 c
8.047328 -380.592 2.664 -376.530327 2.664 -371.52 c
2.664 -366.509673 8.047328 -362.448 14.688 -362.448 c
21.328672 -362.448 26.712 -366.509673 26.712 -371.52 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 0.204in\lower\graphtemp\hbox to 0pt{\hss \lm81A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
75.672 -371.52 m
75.672 -376.530327 70.288672 -380.592 63.648 -380.592 c
57.007328 -380.592 51.624 -376.530327 51.624 -371.52 c
51.624 -366.509673 57.007328 -362.448 63.648 -362.448 c
70.288672 -362.448 75.672 -366.509673 75.672 -371.52 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 0.884in\lower\graphtemp\hbox to 0pt{\hss \lm82A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
47.736 -369.72 m
51.696 -371.52 l
47.736 -373.32 l
47.736 -369.72 l
B Q
0.576 w
26.712 -371.52 m
47.736 -371.52 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 0.544in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.704 -371.52 m
124.704 -376.530327 119.320672 -380.592 112.68 -380.592 c
106.039328 -380.592 100.656 -376.530327 100.656 -371.52 c
100.656 -366.509673 106.039328 -362.448 112.68 -362.448 c
119.320672 -362.448 124.704 -366.509673 124.704 -371.52 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 1.565in\lower\graphtemp\hbox to 0pt{\hss \lm83A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
96.768 -369.72 m
100.656 -371.52 l
96.768 -373.32 l
96.768 -369.72 l
B Q
0.576 w
75.672 -371.52 m
96.768 -371.52 l
S
173.664 -371.52 m
173.664 -376.530327 168.280672 -380.592 161.64 -380.592 c
154.999328 -380.592 149.616 -376.530327 149.616 -371.52 c
149.616 -366.509673 154.999328 -362.448 161.64 -362.448 c
168.280672 -362.448 173.664 -366.509673 173.664 -371.52 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \lm84A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
163.44 -358.56 m
161.64 -362.448 l
159.84 -358.56 l
163.44 -358.56 l
B Q
0.576 w
161.64 -331.56 m
161.64 -358.56 l
S
0.072 w
q 0 g
150.12 -362.016 m
153.144 -365.112 l
148.824 -365.328 l
150.12 -362.016 l
B Q
0.576 w
135.864 -358.344 m
149.472 -363.672 l
S
0.072 w
q 0 g
145.728 -369.72 m
149.616 -371.52 l
145.728 -373.32 l
145.728 -369.72 l
B Q
0.576 w
124.632 -371.52 m
145.728 -371.52 l
S
222.624 -371.52 m
222.624 -376.530327 217.240672 -380.592 210.6 -380.592 c
203.959328 -380.592 198.576 -376.530327 198.576 -371.52 c
198.576 -366.509673 203.959328 -362.448 210.6 -362.448 c
217.240672 -362.448 222.624 -366.509673 222.624 -371.52 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 2.925in\lower\graphtemp\hbox to 0pt{\hss \lm85A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
194.688 -369.72 m
198.648 -371.52 l
194.688 -373.32 l
194.688 -369.72 l
B Q
0.576 w
173.664 -371.52 m
194.688 -371.52 l
S
271.584 -371.52 m
271.584 -376.530327 266.200672 -380.592 259.56 -380.592 c
252.919328 -380.592 247.536 -376.530327 247.536 -371.52 c
247.536 -366.509673 252.919328 -362.448 259.56 -362.448 c
266.200672 -362.448 271.584 -366.509673 271.584 -371.52 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 3.605in\lower\graphtemp\hbox to 0pt{\hss \lm86A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
243.648 -369.72 m
247.608 -371.52 l
243.648 -373.32 l
243.648 -369.72 l
B Q
0.576 w
222.624 -371.52 m
243.648 -371.52 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 3.265in\lower\graphtemp\hbox to 0pt{\hss \ecB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
320.616 -371.52 m
320.616 -376.530327 315.232672 -380.592 308.592 -380.592 c
301.951328 -380.592 296.568 -376.530327 296.568 -371.52 c
296.568 -366.509673 301.951328 -362.448 308.592 -362.448 c
315.232672 -362.448 320.616 -366.509673 320.616 -371.52 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 4.286in\lower\graphtemp\hbox to 0pt{\hss \lm87A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
292.68 -369.72 m
296.568 -371.52 l
292.68 -373.32 l
292.68 -369.72 l
B Q
0.576 w
271.584 -371.52 m
292.68 -371.52 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 3.946in\lower\graphtemp\hbox to 0pt{\hss \lcB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
369.576 -371.52 m
369.576 -376.530327 364.192672 -380.592 357.552 -380.592 c
350.911328 -380.592 345.528 -376.530327 345.528 -371.52 c
345.528 -366.509673 350.911328 -362.448 357.552 -362.448 c
364.192672 -362.448 369.576 -366.509673 369.576 -371.52 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 4.966in\lower\graphtemp\hbox to 0pt{\hss \lm88A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
341.64 -369.72 m
345.528 -371.52 l
341.64 -373.32 l
341.64 -369.72 l
B Q
0.576 w
320.544 -371.52 m
341.64 -371.52 l
S
418.536 -371.52 m
418.536 -376.530327 413.152672 -380.592 406.512 -380.592 c
399.871328 -380.592 394.488 -376.530327 394.488 -371.52 c
394.488 -366.509673 399.871328 -362.448 406.512 -362.448 c
413.152672 -362.448 418.536 -366.509673 418.536 -371.52 c
h q 0.9 g
f Q
0.072 w
q 0 g
390.6 -369.72 m
394.56 -371.52 l
390.6 -373.32 l
390.6 -369.72 l
B Q
0.576 w
369.576 -371.52 m
390.6 -371.52 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.160in
    \rlap{\kern 5.306in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
26.712 -420.48 m
26.712 -425.490327 21.328672 -429.552 14.688 -429.552 c
8.047328 -429.552 2.664 -425.490327 2.664 -420.48 c
2.664 -415.469673 8.047328 -411.408 14.688 -411.408 c
21.328672 -411.408 26.712 -415.469673 26.712 -420.48 c
h q 0.9 g
f Q
0.072 w
q 0 g
16.488 -407.52 m
14.688 -411.408 l
12.888 -407.52 l
16.488 -407.52 l
B Q
0.576 w
14.688 -380.592 m
14.688 -407.52 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.500in
    \rlap{\kern 0.204in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
75.672 -420.48 m
75.672 -425.490327 70.288672 -429.552 63.648 -429.552 c
57.007328 -429.552 51.624 -425.490327 51.624 -420.48 c
51.624 -415.469673 57.007328 -411.408 63.648 -411.408 c
70.288672 -411.408 75.672 -415.469673 75.672 -420.48 c
h q 0.9 g
f Q
0.072 w
q 0 g
65.448 -407.52 m
63.648 -411.408 l
61.848 -407.52 l
65.448 -407.52 l
B Q
0.576 w
63.648 -380.592 m
63.648 -407.52 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.500in
    \rlap{\kern 0.884in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.704 -420.48 m
124.704 -425.490327 119.320672 -429.552 112.68 -429.552 c
106.039328 -429.552 100.656 -425.490327 100.656 -420.48 c
100.656 -415.469673 106.039328 -411.408 112.68 -411.408 c
119.320672 -411.408 124.704 -415.469673 124.704 -420.48 c
h q 0.9 g
f Q
0.072 w
q 0 g
114.48 -407.52 m
112.68 -411.408 l
110.88 -407.52 l
114.48 -407.52 l
B Q
0.576 w
112.68 -380.592 m
112.68 -407.52 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.500in
    \rlap{\kern 1.565in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
173.664 -420.48 m
173.664 -425.490327 168.280672 -429.552 161.64 -429.552 c
154.999328 -429.552 149.616 -425.490327 149.616 -420.48 c
149.616 -415.469673 154.999328 -411.408 161.64 -411.408 c
168.280672 -411.408 173.664 -415.469673 173.664 -420.48 c
h q 0.9 g
f Q
0.072 w
q 0 g
163.44 -407.52 m
161.64 -411.408 l
159.84 -407.52 l
163.44 -407.52 l
B Q
0.576 w
161.64 -380.592 m
161.64 -407.52 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.500in
    \rlap{\kern 2.245in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
222.624 -420.48 m
222.624 -425.490327 217.240672 -429.552 210.6 -429.552 c
203.959328 -429.552 198.576 -425.490327 198.576 -420.48 c
198.576 -415.469673 203.959328 -411.408 210.6 -411.408 c
217.240672 -411.408 222.624 -415.469673 222.624 -420.48 c
h q 0.9 g
f Q
0.072 w
q 0 g
212.4 -407.52 m
210.6 -411.408 l
208.8 -407.52 l
212.4 -407.52 l
B Q
0.576 w
210.6 -380.592 m
210.6 -407.52 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.500in
    \rlap{\kern 2.925in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
271.584 -420.48 m
271.584 -425.490327 266.200672 -429.552 259.56 -429.552 c
252.919328 -429.552 247.536 -425.490327 247.536 -420.48 c
247.536 -415.469673 252.919328 -411.408 259.56 -411.408 c
266.200672 -411.408 271.584 -415.469673 271.584 -420.48 c
h q 0.9 g
f Q
0.072 w
q 0 g
261.36 -407.52 m
259.56 -411.408 l
257.76 -407.52 l
261.36 -407.52 l
B Q
0.576 w
259.56 -380.592 m
259.56 -407.52 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.500in
    \rlap{\kern 3.605in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
320.616 -420.48 m
320.616 -425.490327 315.232672 -429.552 308.592 -429.552 c
301.951328 -429.552 296.568 -425.490327 296.568 -420.48 c
296.568 -415.469673 301.951328 -411.408 308.592 -411.408 c
315.232672 -411.408 320.616 -415.469673 320.616 -420.48 c
h q 0.9 g
f Q
0.072 w
q 0 g
310.392 -407.52 m
308.592 -411.408 l
306.792 -407.52 l
310.392 -407.52 l
B Q
0.576 w
308.592 -380.592 m
308.592 -407.52 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.500in
    \rlap{\kern 4.286in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
369.576 -420.48 m
369.576 -425.490327 364.192672 -429.552 357.552 -429.552 c
350.911328 -429.552 345.528 -425.490327 345.528 -420.48 c
345.528 -415.469673 350.911328 -411.408 357.552 -411.408 c
364.192672 -411.408 369.576 -415.469673 369.576 -420.48 c
h q 0.9 g
f Q
0.072 w
q 0 g
359.352 -407.52 m
357.552 -411.408 l
355.752 -407.52 l
359.352 -407.52 l
B Q
0.576 w
357.552 -380.592 m
357.552 -407.52 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.500in
    \rlap{\kern 4.966in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
    \hbox{\vrule depth5.966in width0pt height 0pt}%
    \kern 6.017in
  }%
}%



==> PetersonPN.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
20.16 -10.08 m
20.16 -15.64703 15.64703 -20.16 10.08 -20.16 c
4.51297 -20.16 0 -15.64703 0 -10.08 c
0 -4.51297 4.51297 0 10.08 0 c
15.64703 0 20.16 -4.51297 20.16 -10.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.140in
    \rlap{\kern 0.140in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
57.6 -20.16 m
77.76 -20.16 l
77.76 0 l
57.6 0 l
57.6 -20.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.140in
    \rlap{\kern 0.940in\lower\graphtemp\hbox to 0pt{\hss $\lnA$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
50.4 -8.28 m
57.6 -10.08 l
50.4 -11.88 l
50.4 -8.28 l
B Q
0.576 w
20.16 -10.08 m
50.4 -10.08 l
S
135.36 -10.08 m
135.36 -15.64703 130.84703 -20.16 125.28 -20.16 c
119.71297 -20.16 115.2 -15.64703 115.2 -10.08 c
115.2 -4.51297 119.71297 0 125.28 0 c
130.84703 0 135.36 -4.51297 135.36 -10.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.140in
    \rlap{\kern 1.740in\lower\graphtemp\hbox to 0pt{\hss $\ell_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
108 -8.28 m
115.2 -10.08 l
108 -11.88 l
108 -8.28 l
B Q
0.576 w
77.76 -10.08 m
108 -10.08 l
S
115.2 -56.16 m
135.36 -56.16 l
135.36 -36 l
115.2 -36 l
115.2 -56.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.640in
    \rlap{\kern 1.740in\lower\graphtemp\hbox to 0pt{\hss $\ell_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
127.08 -28.8 m
125.28 -36 l
123.48 -28.8 l
127.08 -28.8 l
B Q
0.576 w
125.28 -20.16 m
125.28 -28.8 l
S
135.36 -82.08 m
135.36 -87.64703 130.84703 -92.16 125.28 -92.16 c
119.71297 -92.16 115.2 -87.64703 115.2 -82.08 c
115.2 -76.51297 119.71297 -72 125.28 -72 c
130.84703 -72 135.36 -76.51297 135.36 -82.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.140in
    \rlap{\kern 1.740in\lower\graphtemp\hbox to 0pt{\hss $\ell_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
127.08 -64.8 m
125.28 -72 l
123.48 -64.8 l
127.08 -64.8 l
B Q
0.576 w
125.28 -56.16 m
125.28 -64.8 l
S
135.36 -154.08 m
135.36 -159.64703 130.84703 -164.16 125.28 -164.16 c
119.71297 -164.16 115.2 -159.64703 115.2 -154.08 c
115.2 -148.51297 119.71297 -144 125.28 -144 c
130.84703 -144 135.36 -148.51297 135.36 -154.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.140in
    \rlap{\kern 1.740in\lower\graphtemp\hbox to 0pt{\hss $\ell_4$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
135.36 -226.08 m
135.36 -231.64703 130.84703 -236.16 125.28 -236.16 c
119.71297 -236.16 115.2 -231.64703 115.2 -226.08 c
115.2 -220.51297 119.71297 -216 125.28 -216 c
130.84703 -216 135.36 -220.51297 135.36 -226.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.140in
    \rlap{\kern 1.740in\lower\graphtemp\hbox to 0pt{\hss $\ell_5$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
57.6 -236.16 m
77.76 -236.16 l
77.76 -216 l
57.6 -216 l
57.6 -236.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.140in
    \rlap{\kern 0.940in\lower\graphtemp\hbox to 0pt{\hss $\ecA$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
84.96 -227.88 m
77.76 -226.08 l
84.96 -224.28 l
84.96 -227.88 l
B Q
0.576 w
115.2 -226.08 m
84.96 -226.08 l
S
20.16 -226.08 m
20.16 -231.64703 15.64703 -236.16 10.08 -236.16 c
4.51297 -236.16 0 -231.64703 0 -226.08 c
0 -220.51297 4.51297 -216 10.08 -216 c
15.64703 -216 20.16 -220.51297 20.16 -226.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.140in
    \rlap{\kern 0.140in\lower\graphtemp\hbox to 0pt{\hss $\ell_6$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
27.36 -227.88 m
20.16 -226.08 l
27.36 -224.28 l
27.36 -227.88 l
B Q
0.576 w
57.6 -226.08 m
27.36 -226.08 l
S
0 -200.16 m
20.16 -200.16 l
20.16 -180 l
0 -180 l
0 -200.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.640in
    \rlap{\kern 0.140in\lower\graphtemp\hbox to 0pt{\hss $\lcA$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
8.28 -207.36 m
10.08 -200.16 l
11.88 -207.36 l
8.28 -207.36 l
B Q
0.576 w
10.08 -216 m
10.08 -207.36 l
S
20.16 -154.08 m
20.16 -159.64703 15.64703 -164.16 10.08 -164.16 c
4.51297 -164.16 0 -159.64703 0 -154.08 c
0 -148.51297 4.51297 -144 10.08 -144 c
15.64703 -144 20.16 -148.51297 20.16 -154.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.140in
    \rlap{\kern 0.140in\lower\graphtemp\hbox to 0pt{\hss $\ell_7$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
8.28 -171.36 m
10.08 -164.16 l
11.88 -171.36 l
8.28 -171.36 l
B Q
0.576 w
10.08 -180 m
10.08 -171.36 l
S
0 -128.16 m
20.16 -128.16 l
20.16 -108 l
0 -108 l
0 -128.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.640in
    \rlap{\kern 0.140in\lower\graphtemp\hbox to 0pt{\hss $\ell_7$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
8.28 -135.36 m
10.08 -128.16 l
11.88 -135.36 l
8.28 -135.36 l
B Q
0.576 w
10.08 -144 m
10.08 -135.36 l
S
20.16 -82.08 m
20.16 -87.64703 15.64703 -92.16 10.08 -92.16 c
4.51297 -92.16 0 -87.64703 0 -82.08 c
0 -76.51297 4.51297 -72 10.08 -72 c
15.64703 -72 20.16 -76.51297 20.16 -82.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.140in
    \rlap{\kern 0.140in\lower\graphtemp\hbox to 0pt{\hss $\ell_8$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
8.28 -99.36 m
10.08 -92.16 l
11.88 -99.36 l
8.28 -99.36 l
B Q
0.576 w
10.08 -108 m
10.08 -99.36 l
S
0 -56.16 m
20.16 -56.16 l
20.16 -36 l
0 -36 l
0 -56.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.640in
    \rlap{\kern 0.140in\lower\graphtemp\hbox to 0pt{\hss $\enA$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
8.28 -63.36 m
10.08 -56.16 l
11.88 -63.36 l
8.28 -63.36 l
B Q
0.576 w
10.08 -72 m
10.08 -63.36 l
S
0.072 w
q 0 g
8.28 -27.36 m
10.08 -20.16 l
11.88 -27.36 l
8.28 -27.36 l
B Q
0.576 w
10.08 -36 m
10.08 -27.36 l
S
91.08 -46.08 m
91.08 -56.021125 80.603463 -64.08 67.68 -64.08 c
54.756537 -64.08 44.28 -56.021125 44.28 -46.08 c
44.28 -36.138875 54.756537 -28.08 67.68 -28.08 c
80.603463 -28.08 91.08 -36.138875 91.08 -46.08 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.640in
    \rlap{\kern 0.940in\lower\graphtemp\hbox to 0pt{\hss $\rA$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.640in
    \rlap{\kern 0.940in\lower\graphtemp\hbox to 0pt{\hss $\tr$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
98.28 -47.88 m
91.08 -46.08 l
98.28 -44.28 l
98.28 -47.88 l
B Q
0.576 w
98.28 -46.08 m
115.2 -46.08 l
S
0.072 w
q 0 g
25.488 -102.888 m
20.16 -108 l
22.464 -100.944 l
25.488 -102.888 l
B Q
0.576 w
23.976 -101.88 m
51.12 -58.824 l
S
91.08 -118.08 m
91.08 -128.021125 80.603463 -136.08 67.68 -136.08 c
54.756537 -136.08 44.28 -128.021125 44.28 -118.08 c
44.28 -108.138875 54.756537 -100.08 67.68 -100.08 c
80.603463 -100.08 91.08 -108.138875 91.08 -118.08 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.640in
    \rlap{\kern 0.940in\lower\graphtemp\hbox to 0pt{\hss $\rA$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.640in
    \rlap{\kern 0.940in\lower\graphtemp\hbox to 0pt{\hss $\hspace{6pt}\fa$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.640in
    \rlap{\kern 0.940in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
37.08 -116.28 m
44.28 -118.08 l
37.08 -119.88 l
37.08 -116.28 l
B Q
0.576 w
37.08 -118.08 m
20.16 -118.08 l
S
0.072 w
q 0 g
109.872 -61.272 m
115.2 -56.16 l
112.896 -63.216 l
109.872 -61.272 l
B Q
0.576 w
111.384 -62.28 m
84.24 -105.336 l
S
430.56 -10.08 m
430.56 -15.64703 426.04703 -20.16 420.48 -20.16 c
414.91297 -20.16 410.4 -15.64703 410.4 -10.08 c
410.4 -4.51297 414.91297 0 420.48 0 c
426.04703 0 430.56 -4.51297 430.56 -10.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.140in
    \rlap{\kern 5.840in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
352.8 -20.16 m
372.96 -20.16 l
372.96 0 l
352.8 0 l
352.8 -20.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.140in
    \rlap{\kern 5.040in\lower\graphtemp\hbox to 0pt{\hss $\lnB$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
380.16 -11.88 m
372.96 -10.08 l
380.16 -8.28 l
380.16 -11.88 l
B Q
0.576 w
410.4 -10.08 m
380.16 -10.08 l
S
315.36 -10.08 m
315.36 -15.64703 310.84703 -20.16 305.28 -20.16 c
299.71297 -20.16 295.2 -15.64703 295.2 -10.08 c
295.2 -4.51297 299.71297 0 305.28 0 c
310.84703 0 315.36 -4.51297 315.36 -10.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.140in
    \rlap{\kern 4.240in\lower\graphtemp\hbox to 0pt{\hss $m_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
322.56 -11.88 m
315.36 -10.08 l
322.56 -8.28 l
322.56 -11.88 l
B Q
0.576 w
352.8 -10.08 m
322.56 -10.08 l
S
295.2 -56.16 m
315.36 -56.16 l
315.36 -36 l
295.2 -36 l
295.2 -56.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.640in
    \rlap{\kern 4.240in\lower\graphtemp\hbox to 0pt{\hss $m_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
307.08 -28.8 m
305.28 -36 l
303.48 -28.8 l
307.08 -28.8 l
B Q
0.576 w
305.28 -20.16 m
305.28 -28.8 l
S
315.36 -82.08 m
315.36 -87.64703 310.84703 -92.16 305.28 -92.16 c
299.71297 -92.16 295.2 -87.64703 295.2 -82.08 c
295.2 -76.51297 299.71297 -72 305.28 -72 c
310.84703 -72 315.36 -76.51297 315.36 -82.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.140in
    \rlap{\kern 4.240in\lower\graphtemp\hbox to 0pt{\hss $m_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
307.08 -64.8 m
305.28 -72 l
303.48 -64.8 l
307.08 -64.8 l
B Q
0.576 w
305.28 -56.16 m
305.28 -64.8 l
S
315.36 -154.08 m
315.36 -159.64703 310.84703 -164.16 305.28 -164.16 c
299.71297 -164.16 295.2 -159.64703 295.2 -154.08 c
295.2 -148.51297 299.71297 -144 305.28 -144 c
310.84703 -144 315.36 -148.51297 315.36 -154.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.140in
    \rlap{\kern 4.240in\lower\graphtemp\hbox to 0pt{\hss $m_4$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
315.36 -226.08 m
315.36 -231.64703 310.84703 -236.16 305.28 -236.16 c
299.71297 -236.16 295.2 -231.64703 295.2 -226.08 c
295.2 -220.51297 299.71297 -216 305.28 -216 c
310.84703 -216 315.36 -220.51297 315.36 -226.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.140in
    \rlap{\kern 4.240in\lower\graphtemp\hbox to 0pt{\hss $m_5$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
352.8 -236.16 m
372.96 -236.16 l
372.96 -216 l
352.8 -216 l
352.8 -236.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.140in
    \rlap{\kern 5.040in\lower\graphtemp\hbox to 0pt{\hss $\ecB$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
345.6 -224.28 m
352.8 -226.08 l
345.6 -227.88 l
345.6 -224.28 l
B Q
0.576 w
315.36 -226.08 m
345.6 -226.08 l
S
430.56 -226.08 m
430.56 -231.64703 426.04703 -236.16 420.48 -236.16 c
414.91297 -236.16 410.4 -231.64703 410.4 -226.08 c
410.4 -220.51297 414.91297 -216 420.48 -216 c
426.04703 -216 430.56 -220.51297 430.56 -226.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.140in
    \rlap{\kern 5.840in\lower\graphtemp\hbox to 0pt{\hss $m_6$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
403.2 -224.28 m
410.4 -226.08 l
403.2 -227.88 l
403.2 -224.28 l
B Q
0.576 w
372.96 -226.08 m
403.2 -226.08 l
S
410.4 -200.16 m
430.56 -200.16 l
430.56 -180 l
410.4 -180 l
410.4 -200.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.640in
    \rlap{\kern 5.840in\lower\graphtemp\hbox to 0pt{\hss $\lcB$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
418.68 -207.36 m
420.48 -200.16 l
422.28 -207.36 l
418.68 -207.36 l
B Q
0.576 w
420.48 -216 m
420.48 -207.36 l
S
430.56 -154.08 m
430.56 -159.64703 426.04703 -164.16 420.48 -164.16 c
414.91297 -164.16 410.4 -159.64703 410.4 -154.08 c
410.4 -148.51297 414.91297 -144 420.48 -144 c
426.04703 -144 430.56 -148.51297 430.56 -154.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.140in
    \rlap{\kern 5.840in\lower\graphtemp\hbox to 0pt{\hss $m_7$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
418.68 -171.36 m
420.48 -164.16 l
422.28 -171.36 l
418.68 -171.36 l
B Q
0.576 w
420.48 -180 m
420.48 -171.36 l
S
410.4 -128.16 m
430.56 -128.16 l
430.56 -108 l
410.4 -108 l
410.4 -128.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.640in
    \rlap{\kern 5.840in\lower\graphtemp\hbox to 0pt{\hss $m_7$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
418.68 -135.36 m
420.48 -128.16 l
422.28 -135.36 l
418.68 -135.36 l
B Q
0.576 w
420.48 -144 m
420.48 -135.36 l
S
430.56 -82.08 m
430.56 -87.64703 426.04703 -92.16 420.48 -92.16 c
414.91297 -92.16 410.4 -87.64703 410.4 -82.08 c
410.4 -76.51297 414.91297 -72 420.48 -72 c
426.04703 -72 430.56 -76.51297 430.56 -82.08 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.140in
    \rlap{\kern 5.840in\lower\graphtemp\hbox to 0pt{\hss $m_8$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
418.68 -99.36 m
420.48 -92.16 l
422.28 -99.36 l
418.68 -99.36 l
B Q
0.576 w
420.48 -108 m
420.48 -99.36 l
S
410.4 -56.16 m
430.56 -56.16 l
430.56 -36 l
410.4 -36 l
410.4 -56.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.640in
    \rlap{\kern 5.840in\lower\graphtemp\hbox to 0pt{\hss $\enB$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
418.68 -63.36 m
420.48 -56.16 l
422.28 -63.36 l
418.68 -63.36 l
B Q
0.576 w
420.48 -72 m
420.48 -63.36 l
S
0.072 w
q 0 g
418.68 -27.36 m
420.48 -20.16 l
422.28 -27.36 l
418.68 -27.36 l
B Q
0.576 w
420.48 -36 m
420.48 -27.36 l
S
386.28 -46.08 m
386.28 -56.021125 375.803463 -64.08 362.88 -64.08 c
349.956537 -64.08 339.48 -56.021125 339.48 -46.08 c
339.48 -36.138875 349.956537 -28.08 362.88 -28.08 c
375.803463 -28.08 386.28 -36.138875 386.28 -46.08 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.640in
    \rlap{\kern 5.040in\lower\graphtemp\hbox to 0pt{\hss $\rB$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.640in
    \rlap{\kern 5.040in\lower\graphtemp\hbox to 0pt{\hss $\tr$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
332.28 -44.28 m
339.48 -46.08 l
332.28 -47.88 l
332.28 -44.28 l
B Q
0.576 w
332.28 -46.08 m
315.36 -46.08 l
S
0.072 w
q 0 g
408.096 -100.944 m
410.4 -108 l
405.072 -102.888 l
408.096 -100.944 l
B Q
0.576 w
406.584 -101.88 m
379.44 -58.824 l
S
386.28 -118.08 m
386.28 -128.021125 375.803463 -136.08 362.88 -136.08 c
349.956537 -136.08 339.48 -128.021125 339.48 -118.08 c
339.48 -108.138875 349.956537 -100.08 362.88 -100.08 c
375.803463 -100.08 386.28 -108.138875 386.28 -118.08 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.640in
    \rlap{\kern 5.040in\lower\graphtemp\hbox to 0pt{\hss $\rB$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.640in
    \rlap{\kern 5.040in\lower\graphtemp\hbox to 0pt{\hss $\hspace{6pt}\fa$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.640in
    \rlap{\kern 5.040in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
393.48 -119.88 m
386.28 -118.08 l
393.48 -116.28 l
393.48 -119.88 l
B Q
0.576 w
393.48 -118.08 m
410.4 -118.08 l
S
0.072 w
q 0 g
317.664 -63.216 m
315.36 -56.16 l
320.688 -61.272 l
317.664 -63.216 l
B Q
0.576 w
319.176 -62.28 m
346.32 -105.336 l
S
151.2 -106.56 m
171.36 -106.56 l
171.36 -86.4 l
151.2 -86.4 l
151.2 -106.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.340in
    \rlap{\kern 2.240in\lower\graphtemp\hbox to 0pt{\hss $\ell_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
144.72 -85.608 m
151.2 -89.28 l
143.784 -89.064 l
144.72 -85.608 l
B Q
0.576 w
135 -84.744 m
144.288 -87.336 l
S
0.072 w
q 0 g
135.144 -139.752 m
130.104 -145.224 l
131.976 -138.024 l
135.144 -139.752 l
B Q
0.576 w
151.2 -106.56 m
133.56 -138.888 l
S
233.28 -96.48 m
233.28 -105.427013 225.221125 -112.68 215.28 -112.68 c
205.338875 -112.68 197.28 -105.427013 197.28 -96.48 c
197.28 -87.532987 205.338875 -80.28 215.28 -80.28 c
225.221125 -80.28 233.28 -87.532987 233.28 -96.48 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.340in
    \rlap{\kern 2.990in\lower\graphtemp\hbox to 0pt{\hss $\tu$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.340in
    \rlap{\kern 2.990in\lower\graphtemp\hbox to 0pt{\hss $\hspace{10pt}A$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.340in
    \rlap{\kern 2.990in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
178.56 -98.28 m
171.36 -96.48 l
178.56 -94.68 l
178.56 -98.28 l
B Q
0.576 w
197.28 -96.48 m
178.56 -96.48 l
S
259.2 -106.56 m
279.36 -106.56 l
279.36 -86.4 l
259.2 -86.4 l
259.2 -106.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.340in
    \rlap{\kern 3.740in\lower\graphtemp\hbox to 0pt{\hss $m_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
252 -94.68 m
259.2 -96.48 l
252 -98.28 l
252 -94.68 l
B Q
q 0 g
240.48 -98.28 m
233.28 -96.48 l
240.48 -94.68 l
240.48 -98.28 l
B Q
0.576 w
252 -96.48 m
240.48 -96.48 l
S
0.072 w
q 0 g
286.776 -89.064 m
279.36 -89.28 l
285.84 -85.608 l
286.776 -89.064 l
B Q
0.576 w
295.56 -84.744 m
286.272 -87.336 l
S
0.072 w
q 0 g
298.584 -138.024 m
300.456 -145.224 l
295.416 -139.752 l
298.584 -138.024 l
B Q
0.576 w
279.36 -106.56 m
297 -138.888 l
S
151.2 -149.76 m
171.36 -149.76 l
171.36 -129.6 l
151.2 -129.6 l
151.2 -149.76 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.940in
    \rlap{\kern 2.240in\lower\graphtemp\hbox to 0pt{\hss $\ell_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
149.328 -122.4 m
151.2 -129.6 l
146.16 -124.128 l
149.328 -122.4 l
B Q
0.576 w
130.104 -90.936 m
147.744 -123.264 l
S
0.072 w
q 0 g
142.416 -151.2 m
135 -151.416 l
141.48 -147.744 l
142.416 -151.2 l
B Q
0.576 w
151.2 -146.88 m
141.912 -149.472 l
S
233.28 -139.68 m
233.28 -148.627013 225.221125 -155.88 215.28 -155.88 c
205.338875 -155.88 197.28 -148.627013 197.28 -139.68 c
197.28 -130.732987 205.338875 -123.48 215.28 -123.48 c
225.221125 -123.48 233.28 -130.732987 233.28 -139.68 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.940in
    \rlap{\kern 2.990in\lower\graphtemp\hbox to 0pt{\hss $\tu$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.940in
    \rlap{\kern 2.990in\lower\graphtemp\hbox to 0pt{\hss $B$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
197.64 -122.616 m
202.536 -128.232 l
195.624 -125.568 l
197.64 -122.616 l
B Q
0.576 w
171.36 -106.56 m
196.632 -124.128 l
S
0.072 w
q 0 g
178.56 -141.48 m
171.36 -139.68 l
178.56 -137.88 l
178.56 -141.48 l
B Q
q 0 g
190.08 -137.88 m
197.28 -139.68 l
190.08 -141.48 l
190.08 -137.88 l
B Q
0.576 w
178.56 -139.68 m
190.08 -139.68 l
S
259.2 -149.76 m
279.36 -149.76 l
279.36 -129.6 l
259.2 -129.6 l
259.2 -149.76 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.940in
    \rlap{\kern 3.740in\lower\graphtemp\hbox to 0pt{\hss $m_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
252 -137.88 m
259.2 -139.68 l
252 -141.48 l
252 -137.88 l
B Q
0.576 w
233.28 -139.68 m
252 -139.68 l
S
0.072 w
q 0 g
232.92 -113.544 m
228.024 -107.928 l
234.936 -110.592 l
232.92 -113.544 l
B Q
0.576 w
259.2 -129.6 m
233.928 -112.032 l
S
0.072 w
q 0 g
284.4 -124.128 m
279.36 -129.6 l
281.232 -122.4 l
284.4 -124.128 l
B Q
0.576 w
300.456 -90.936 m
282.816 -123.264 l
S
0.072 w
q 0 g
289.08 -147.744 m
295.56 -151.416 l
288.144 -151.2 l
289.08 -147.744 l
B Q
0.576 w
279.36 -146.88 m
288.648 -149.472 l
S
151.2 -192.96 m
171.36 -192.96 l
171.36 -172.8 l
151.2 -172.8 l
151.2 -192.96 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.540in
    \rlap{\kern 2.240in\lower\graphtemp\hbox to 0pt{\hss $\ell_4^{\,t\!}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
172.728 -167.328 m
167.76 -172.8 l
169.56 -165.6 l
172.728 -167.328 l
B Q
q 0 g
197.568 -113.4 m
202.536 -107.928 l
200.736 -115.128 l
197.568 -113.4 l
B Q
0.576 w
171.144 -166.464 m
199.152 -114.264 l
S
0.072 w
q 0 g
146.808 -169.704 m
151.2 -175.68 l
144.504 -172.44 l
146.808 -169.704 l
B Q
0.576 w
133.056 -160.56 m
145.656 -171.072 l
S
0.072 w
q 0 g
137.376 -213.552 m
131.472 -218.16 l
134.496 -211.392 l
137.376 -213.552 l
B Q
0.576 w
151.2 -192.96 m
135.936 -212.472 l
S
259.2 -192.96 m
279.36 -192.96 l
279.36 -172.8 l
259.2 -172.8 l
259.2 -192.96 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.540in
    \rlap{\kern 3.740in\lower\graphtemp\hbox to 0pt{\hss $m_4^{\,t\!}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
254.304 -167.184 m
259.2 -172.8 l
252.288 -170.136 l
254.304 -167.184 l
B Q
q 0 g
232.92 -156.744 m
228.024 -151.128 l
234.936 -153.792 l
232.92 -156.744 l
B Q
0.576 w
253.296 -168.696 m
233.928 -155.232 l
S
0.072 w
q 0 g
286.056 -172.44 m
279.36 -175.68 l
283.752 -169.704 l
286.056 -172.44 l
B Q
0.576 w
297.504 -160.56 m
284.904 -171.072 l
S
0.072 w
q 0 g
296.064 -211.392 m
299.088 -218.16 l
293.184 -213.552 l
296.064 -211.392 l
B Q
0.576 w
279.36 -192.96 m
294.624 -212.472 l
S
151.2 -236.16 m
171.36 -236.16 l
171.36 -216 l
151.2 -216 l
151.2 -236.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.140in
    \rlap{\kern 2.240in\lower\graphtemp\hbox to 0pt{\hss $\ell_4^{B\!}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
150.048 -208.656 m
151.2 -216 l
146.736 -210.024 l
150.048 -208.656 l
B Q
0.576 w
129.168 -163.368 m
148.392 -209.376 l
S
0.072 w
q 0 g
142.56 -227.88 m
135.36 -226.08 l
142.56 -224.28 l
142.56 -227.88 l
B Q
0.576 w
151.2 -226.08 m
142.56 -226.08 l
S
0.072 w
q 0 g
176.112 -241.848 m
171.36 -236.16 l
178.272 -238.968 l
176.112 -241.848 l
B Q
q 0 g
361.224 -143.352 m
362.88 -136.08 l
364.824 -143.208 l
361.224 -143.352 l
B Q
0.576 w
363.020347 -143.27562 m
362.676093 -187.173517 338.151816 -227.303692 299.244455 -247.634976 c
260.337093 -267.96626 213.388902 -265.184468 177.154704 -240.400869 c
S
259.2 -236.16 m
279.36 -236.16 l
279.36 -216 l
259.2 -216 l
259.2 -236.16 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.140in
    \rlap{\kern 3.740in\lower\graphtemp\hbox to 0pt{\hss $m_4^{A\!}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
283.824 -210.024 m
279.36 -216 l
280.512 -208.656 l
283.824 -210.024 l
B Q
0.576 w
301.392 -163.368 m
282.168 -209.376 l
S
0.072 w
q 0 g
288 -224.28 m
295.2 -226.08 l
288 -227.88 l
288 -224.28 l
B Q
0.576 w
279.36 -226.08 m
288 -226.08 l
S
0.072 w
q 0 g
65.736 -143.208 m
67.68 -136.08 l
69.336 -143.352 l
65.736 -143.208 l
B Q
q 0 g
252.288 -238.968 m
259.2 -236.16 l
254.448 -241.848 l
252.288 -238.968 l
B Q
0.576 w
253.405262 -240.400892 m
217.171056 -265.184479 170.222863 -267.966254 131.315509 -247.634957 c
92.408154 -227.303659 67.883892 -187.173476 67.539653 -143.275579 c
S
Q
}%
    \hbox{\vrule depth3.627in width0pt height 0pt}%
    \kern 5.980in
  }%
}%


==> PetersonSD.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
37.008 -8.064 m
37.008 -12.517624 32.204911 -16.128 26.28 -16.128 c
20.355089 -16.128 15.552 -12.517624 15.552 -8.064 c
15.552 -3.610376 20.355089 0 26.28 0 c
32.204911 0 37.008 -3.610376 37.008 -8.064 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.112in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss \lm11B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
80.784 -8.064 m
80.784 -12.517624 75.980911 -16.128 70.056 -16.128 c
64.131089 -16.128 59.328 -12.517624 59.328 -8.064 c
59.328 -3.610376 64.131089 0 70.056 0 c
75.980911 0 80.784 -3.610376 80.784 -8.064 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.112in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss \lm12B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
55.8 -6.264 m
59.328 -8.064 l
55.8 -9.864 l
55.8 -6.264 l
B Q
0.576 w
37.008 -8.064 m
55.8 -8.064 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.112in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.56 -8.064 m
124.56 -12.517624 119.756911 -16.128 113.832 -16.128 c
107.907089 -16.128 103.104 -12.517624 103.104 -8.064 c
103.104 -3.610376 107.907089 0 113.832 0 c
119.756911 0 124.56 -3.610376 124.56 -8.064 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.112in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss \lm13B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
99.576 -6.264 m
103.104 -8.064 l
99.576 -9.864 l
99.576 -6.264 l
B Q
0.576 w
80.784 -8.064 m
99.576 -8.064 l
S
387.144 -8.064 m
387.144 -12.517624 382.340911 -16.128 376.416 -16.128 c
370.491089 -16.128 365.688 -12.517624 365.688 -8.064 c
365.688 -3.610376 370.491089 0 376.416 0 c
382.340911 0 387.144 -3.610376 387.144 -8.064 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.112in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss \lm18B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
430.92 -8.064 m
430.92 -12.517624 426.116911 -16.128 420.192 -16.128 c
414.267089 -16.128 409.464 -12.517624 409.464 -8.064 c
409.464 -3.610376 414.267089 0 420.192 0 c
426.116911 0 430.92 -3.610376 430.92 -8.064 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.936 -6.264 m
409.464 -8.064 l
405.936 -9.864 l
405.936 -6.264 l
B Q
0.576 w
387.144 -8.064 m
405.936 -8.064 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.112in
    \rlap{\kern 5.532in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
37.008 -51.84 m
37.008 -56.293624 32.204911 -59.904 26.28 -59.904 c
20.355089 -59.904 15.552 -56.293624 15.552 -51.84 c
15.552 -47.386376 20.355089 -43.776 26.28 -43.776 c
32.204911 -43.776 37.008 -47.386376 37.008 -51.84 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.720in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss \lm21B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
28.08 -40.248 m
26.28 -43.776 l
24.48 -40.248 l
28.08 -40.248 l
B Q
0.576 w
26.28 -16.2 m
26.28 -40.248 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.416in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lnA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
80.784 -51.84 m
80.784 -56.293624 75.980911 -59.904 70.056 -59.904 c
64.131089 -59.904 59.328 -56.293624 59.328 -51.84 c
59.328 -47.386376 64.131089 -43.776 70.056 -43.776 c
75.980911 -43.776 80.784 -47.386376 80.784 -51.84 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.720in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss \lm22B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
71.856 -40.248 m
70.056 -43.776 l
68.256 -40.248 l
71.856 -40.248 l
B Q
0.576 w
70.056 -16.2 m
70.056 -40.248 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.416in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lnA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
55.8 -50.04 m
59.328 -51.84 l
55.8 -53.64 l
55.8 -50.04 l
B Q
0.576 w
37.008 -51.84 m
55.8 -51.84 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.720in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.56 -51.84 m
124.56 -56.293624 119.756911 -59.904 113.832 -59.904 c
107.907089 -59.904 103.104 -56.293624 103.104 -51.84 c
103.104 -47.386376 107.907089 -43.776 113.832 -43.776 c
119.756911 -43.776 124.56 -47.386376 124.56 -51.84 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.720in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss \lm23B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
115.632 -40.248 m
113.832 -43.776 l
112.032 -40.248 l
115.632 -40.248 l
B Q
0.576 w
113.832 -16.2 m
113.832 -40.248 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.416in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lnA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
99.576 -50.04 m
103.104 -51.84 l
99.576 -53.64 l
99.576 -50.04 l
B Q
0.576 w
80.784 -51.84 m
99.576 -51.84 l
S
387.144 -51.84 m
387.144 -56.293624 382.340911 -59.904 376.416 -59.904 c
370.491089 -59.904 365.688 -56.293624 365.688 -51.84 c
365.688 -47.386376 370.491089 -43.776 376.416 -43.776 c
382.340911 -43.776 387.144 -47.386376 387.144 -51.84 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.720in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss \lm28B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
378.216 -40.248 m
376.416 -43.776 l
374.616 -40.248 l
378.216 -40.248 l
B Q
0.576 w
376.416 -16.2 m
376.416 -40.248 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.416in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lnA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
430.92 -51.84 m
430.92 -56.293624 426.116911 -59.904 420.192 -59.904 c
414.267089 -59.904 409.464 -56.293624 409.464 -51.84 c
409.464 -47.386376 414.267089 -43.776 420.192 -43.776 c
426.116911 -43.776 430.92 -47.386376 430.92 -51.84 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.936 -50.04 m
409.464 -51.84 l
405.936 -53.64 l
405.936 -50.04 l
B Q
0.576 w
387.144 -51.84 m
405.936 -51.84 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.720in
    \rlap{\kern 5.532in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
37.008 -95.616 m
37.008 -100.069624 32.204911 -103.68 26.28 -103.68 c
20.355089 -103.68 15.552 -100.069624 15.552 -95.616 c
15.552 -91.162376 20.355089 -87.552 26.28 -87.552 c
32.204911 -87.552 37.008 -91.162376 37.008 -95.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.328in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss \lm31B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
28.08 -84.024 m
26.28 -87.552 l
24.48 -84.024 l
28.08 -84.024 l
B Q
0.576 w
26.28 -59.976 m
26.28 -84.024 l
S
80.784 -95.616 m
80.784 -100.069624 75.980911 -103.68 70.056 -103.68 c
64.131089 -103.68 59.328 -100.069624 59.328 -95.616 c
59.328 -91.162376 64.131089 -87.552 70.056 -87.552 c
75.980911 -87.552 80.784 -91.162376 80.784 -95.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.328in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss \lm32B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
71.856 -84.024 m
70.056 -87.552 l
68.256 -84.024 l
71.856 -84.024 l
B Q
0.576 w
70.056 -59.976 m
70.056 -84.024 l
S
0.072 w
q 0 g
55.8 -93.816 m
59.328 -95.616 l
55.8 -97.416 l
55.8 -93.816 l
B Q
0.576 w
37.008 -95.616 m
55.8 -95.616 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.328in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.56 -95.616 m
124.56 -100.069624 119.756911 -103.68 113.832 -103.68 c
107.907089 -103.68 103.104 -100.069624 103.104 -95.616 c
103.104 -91.162376 107.907089 -87.552 113.832 -87.552 c
119.756911 -87.552 124.56 -91.162376 124.56 -95.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.328in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss \lm33B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
115.632 -84.024 m
113.832 -87.552 l
112.032 -84.024 l
115.632 -84.024 l
B Q
0.576 w
113.832 -59.976 m
113.832 -84.024 l
S
0.072 w
q 0 g
99.576 -93.816 m
103.104 -95.616 l
99.576 -97.416 l
99.576 -93.816 l
B Q
0.576 w
80.784 -95.616 m
99.576 -95.616 l
S
387.144 -95.616 m
387.144 -100.069624 382.340911 -103.68 376.416 -103.68 c
370.491089 -103.68 365.688 -100.069624 365.688 -95.616 c
365.688 -91.162376 370.491089 -87.552 376.416 -87.552 c
382.340911 -87.552 387.144 -91.162376 387.144 -95.616 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.328in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss \lm38B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
378.216 -84.024 m
376.416 -87.552 l
374.616 -84.024 l
378.216 -84.024 l
B Q
0.576 w
376.416 -59.976 m
376.416 -84.024 l
S
430.92 -95.616 m
430.92 -100.069624 426.116911 -103.68 420.192 -103.68 c
414.267089 -103.68 409.464 -100.069624 409.464 -95.616 c
409.464 -91.162376 414.267089 -87.552 420.192 -87.552 c
426.116911 -87.552 430.92 -91.162376 430.92 -95.616 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.936 -93.816 m
409.464 -95.616 l
405.936 -97.416 l
405.936 -93.816 l
B Q
0.576 w
387.144 -95.616 m
405.936 -95.616 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.328in
    \rlap{\kern 5.532in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
37.008 -139.392 m
37.008 -143.845624 32.204911 -147.456 26.28 -147.456 c
20.355089 -147.456 15.552 -143.845624 15.552 -139.392 c
15.552 -134.938376 20.355089 -131.328 26.28 -131.328 c
32.204911 -131.328 37.008 -134.938376 37.008 -139.392 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss \lm41B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
28.08 -127.8 m
26.28 -131.328 l
24.48 -127.8 l
28.08 -127.8 l
B Q
0.576 w
26.28 -103.752 m
26.28 -127.8 l
S
80.784 -139.392 m
80.784 -143.845624 75.980911 -147.456 70.056 -147.456 c
64.131089 -147.456 59.328 -143.845624 59.328 -139.392 c
59.328 -134.938376 64.131089 -131.328 70.056 -131.328 c
75.980911 -131.328 80.784 -134.938376 80.784 -139.392 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss \lm42B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
71.856 -127.8 m
70.056 -131.328 l
68.256 -127.8 l
71.856 -127.8 l
B Q
0.576 w
70.056 -103.752 m
70.056 -127.8 l
S
0.072 w
q 0 g
55.8 -137.592 m
59.328 -139.392 l
55.8 -141.192 l
55.8 -137.592 l
B Q
0.576 w
37.008 -139.392 m
55.8 -139.392 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.56 -139.392 m
124.56 -143.845624 119.756911 -147.456 113.832 -147.456 c
107.907089 -147.456 103.104 -143.845624 103.104 -139.392 c
103.104 -134.938376 107.907089 -131.328 113.832 -131.328 c
119.756911 -131.328 124.56 -134.938376 124.56 -139.392 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss \lm43B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
115.632 -127.8 m
113.832 -131.328 l
112.032 -127.8 l
115.632 -127.8 l
B Q
0.576 w
113.832 -103.752 m
113.832 -127.8 l
S
0.072 w
q 0 g
99.576 -137.592 m
103.104 -139.392 l
99.576 -141.192 l
99.576 -137.592 l
B Q
0.576 w
80.784 -139.392 m
99.576 -139.392 l
S
168.264 -139.392 m
168.264 -143.845624 163.460911 -147.456 157.536 -147.456 c
151.611089 -147.456 146.808 -143.845624 146.808 -139.392 c
146.808 -134.938376 151.611089 -131.328 157.536 -131.328 c
163.460911 -131.328 168.264 -134.938376 168.264 -139.392 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 2.188in\lower\graphtemp\hbox to 0pt{\hss \lm44B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
212.04 -139.392 m
212.04 -143.845624 207.236911 -147.456 201.312 -147.456 c
195.387089 -147.456 190.584 -143.845624 190.584 -139.392 c
190.584 -134.938376 195.387089 -131.328 201.312 -131.328 c
207.236911 -131.328 212.04 -134.938376 212.04 -139.392 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 2.796in\lower\graphtemp\hbox to 0pt{\hss \lm45B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
187.128 -137.592 m
190.584 -139.392 l
187.128 -141.192 l
187.128 -137.592 l
B Q
0.576 w
168.264 -139.392 m
187.128 -139.392 l
S
255.816 -139.392 m
255.816 -143.845624 251.012911 -147.456 245.088 -147.456 c
239.163089 -147.456 234.36 -143.845624 234.36 -139.392 c
234.36 -134.938376 239.163089 -131.328 245.088 -131.328 c
251.012911 -131.328 255.816 -134.938376 255.816 -139.392 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 3.404in\lower\graphtemp\hbox to 0pt{\hss \lm4{\rt}B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
230.904 -137.592 m
234.36 -139.392 l
230.904 -141.192 l
230.904 -137.592 l
B Q
0.576 w
212.04 -139.392 m
230.904 -139.392 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 3.100in\lower\graphtemp\hbox to 0pt{\hss \ecB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
299.592 -139.392 m
299.592 -143.845624 294.788911 -147.456 288.864 -147.456 c
282.939089 -147.456 278.136 -143.845624 278.136 -139.392 c
278.136 -134.938376 282.939089 -131.328 288.864 -131.328 c
294.788911 -131.328 299.592 -134.938376 299.592 -139.392 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 4.012in\lower\graphtemp\hbox to 0pt{\hss \lm46B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
274.68 -137.592 m
278.136 -139.392 l
274.68 -141.192 l
274.68 -137.592 l
B Q
0.576 w
255.816 -139.392 m
274.68 -139.392 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 3.708in\lower\graphtemp\hbox to 0pt{\hss $\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
343.368 -139.392 m
343.368 -143.845624 338.564911 -147.456 332.64 -147.456 c
326.715089 -147.456 321.912 -143.845624 321.912 -139.392 c
321.912 -134.938376 326.715089 -131.328 332.64 -131.328 c
338.564911 -131.328 343.368 -134.938376 343.368 -139.392 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 4.620in\lower\graphtemp\hbox to 0pt{\hss \lm47B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
318.384 -137.592 m
321.912 -139.392 l
318.384 -141.192 l
318.384 -137.592 l
B Q
0.576 w
299.592 -139.392 m
318.384 -139.392 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 4.316in\lower\graphtemp\hbox to 0pt{\hss \lcB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
387.144 -139.392 m
387.144 -143.845624 382.340911 -147.456 376.416 -147.456 c
370.491089 -147.456 365.688 -143.845624 365.688 -139.392 c
365.688 -134.938376 370.491089 -131.328 376.416 -131.328 c
382.340911 -131.328 387.144 -134.938376 387.144 -139.392 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss \lm48B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
362.16 -137.592 m
365.688 -139.392 l
362.16 -141.192 l
362.16 -137.592 l
B Q
0.576 w
343.368 -139.392 m
362.16 -139.392 l
S
0.072 w
q 0 g
378.216 -127.8 m
376.416 -131.328 l
374.616 -127.8 l
378.216 -127.8 l
B Q
0.576 w
376.416 -103.752 m
376.416 -127.8 l
S
430.92 -139.392 m
430.92 -143.845624 426.116911 -147.456 420.192 -147.456 c
414.267089 -147.456 409.464 -143.845624 409.464 -139.392 c
409.464 -134.938376 414.267089 -131.328 420.192 -131.328 c
426.116911 -131.328 430.92 -134.938376 430.92 -139.392 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.936 -137.592 m
409.464 -139.392 l
405.936 -141.192 l
405.936 -137.592 l
B Q
0.576 w
387.144 -139.392 m
405.936 -139.392 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.936in
    \rlap{\kern 5.532in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
37.008 -183.168 m
37.008 -187.621624 32.204911 -191.232 26.28 -191.232 c
20.355089 -191.232 15.552 -187.621624 15.552 -183.168 c
15.552 -178.714376 20.355089 -175.104 26.28 -175.104 c
32.204911 -175.104 37.008 -178.714376 37.008 -183.168 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.544in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss \lm51B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
28.08 -171.576 m
26.28 -175.104 l
24.48 -171.576 l
28.08 -171.576 l
B Q
0.576 w
26.28 -147.528 m
26.28 -171.576 l
S
80.784 -183.168 m
80.784 -187.621624 75.980911 -191.232 70.056 -191.232 c
64.131089 -191.232 59.328 -187.621624 59.328 -183.168 c
59.328 -178.714376 64.131089 -175.104 70.056 -175.104 c
75.980911 -175.104 80.784 -178.714376 80.784 -183.168 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.544in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss \lm52B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
71.856 -171.576 m
70.056 -175.104 l
68.256 -171.576 l
71.856 -171.576 l
B Q
0.576 w
70.056 -147.528 m
70.056 -171.576 l
S
0.072 w
q 0 g
55.8 -181.368 m
59.328 -183.168 l
55.8 -184.968 l
55.8 -181.368 l
B Q
0.576 w
37.008 -183.168 m
55.8 -183.168 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.544in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.56 -183.168 m
124.56 -187.621624 119.756911 -191.232 113.832 -191.232 c
107.907089 -191.232 103.104 -187.621624 103.104 -183.168 c
103.104 -178.714376 107.907089 -175.104 113.832 -175.104 c
119.756911 -175.104 124.56 -178.714376 124.56 -183.168 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.544in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss \lm53B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
99.576 -181.368 m
103.104 -183.168 l
99.576 -184.968 l
99.576 -181.368 l
B Q
0.576 w
80.784 -183.168 m
99.576 -183.168 l
S
387.144 -183.168 m
387.144 -187.621624 382.340911 -191.232 376.416 -191.232 c
370.491089 -191.232 365.688 -187.621624 365.688 -183.168 c
365.688 -178.714376 370.491089 -175.104 376.416 -175.104 c
382.340911 -175.104 387.144 -178.714376 387.144 -183.168 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.544in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss \lm58B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
378.216 -171.576 m
376.416 -175.104 l
374.616 -171.576 l
378.216 -171.576 l
B Q
0.576 w
376.416 -147.528 m
376.416 -171.576 l
S
430.92 -183.168 m
430.92 -187.621624 426.116911 -191.232 420.192 -191.232 c
414.267089 -191.232 409.464 -187.621624 409.464 -183.168 c
409.464 -178.714376 414.267089 -175.104 420.192 -175.104 c
426.116911 -175.104 430.92 -178.714376 430.92 -183.168 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.936 -181.368 m
409.464 -183.168 l
405.936 -184.968 l
405.936 -181.368 l
B Q
0.576 w
387.144 -183.168 m
405.936 -183.168 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.544in
    \rlap{\kern 5.532in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
37.008 -226.944 m
37.008 -231.397624 32.204911 -235.008 26.28 -235.008 c
20.355089 -235.008 15.552 -231.397624 15.552 -226.944 c
15.552 -222.490376 20.355089 -218.88 26.28 -218.88 c
32.204911 -218.88 37.008 -222.490376 37.008 -226.944 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.152in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss \lm{\rt}1B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
28.08 -215.352 m
26.28 -218.88 l
24.48 -215.352 l
28.08 -215.352 l
B Q
0.576 w
26.28 -191.304 m
26.28 -215.352 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.848in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\ecA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
80.784 -226.944 m
80.784 -231.397624 75.980911 -235.008 70.056 -235.008 c
64.131089 -235.008 59.328 -231.397624 59.328 -226.944 c
59.328 -222.490376 64.131089 -218.88 70.056 -218.88 c
75.980911 -218.88 80.784 -222.490376 80.784 -226.944 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.152in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss \lm{\rt}2B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
71.856 -215.352 m
70.056 -218.88 l
68.256 -215.352 l
71.856 -215.352 l
B Q
0.576 w
70.056 -191.304 m
70.056 -215.352 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.848in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\ecA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
55.8 -225.144 m
59.328 -226.944 l
55.8 -228.744 l
55.8 -225.144 l
B Q
0.576 w
37.008 -226.944 m
55.8 -226.944 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.152in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.56 -226.944 m
124.56 -231.397624 119.756911 -235.008 113.832 -235.008 c
107.907089 -235.008 103.104 -231.397624 103.104 -226.944 c
103.104 -222.490376 107.907089 -218.88 113.832 -218.88 c
119.756911 -218.88 124.56 -222.490376 124.56 -226.944 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.152in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss \lm{\rt}3B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
115.632 -215.352 m
113.832 -218.88 l
112.032 -215.352 l
115.632 -215.352 l
B Q
0.576 w
113.832 -191.304 m
113.832 -215.352 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.848in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\ecA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
99.576 -225.144 m
103.104 -226.944 l
99.576 -228.744 l
99.576 -225.144 l
B Q
0.576 w
80.784 -226.944 m
99.576 -226.944 l
S
387.144 -226.944 m
387.144 -231.397624 382.340911 -235.008 376.416 -235.008 c
370.491089 -235.008 365.688 -231.397624 365.688 -226.944 c
365.688 -222.490376 370.491089 -218.88 376.416 -218.88 c
382.340911 -218.88 387.144 -222.490376 387.144 -226.944 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.152in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss \lm{\rt}8B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
378.216 -215.352 m
376.416 -218.88 l
374.616 -215.352 l
378.216 -215.352 l
B Q
0.576 w
376.416 -191.304 m
376.416 -215.352 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.848in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\ecA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
430.92 -226.944 m
430.92 -231.397624 426.116911 -235.008 420.192 -235.008 c
414.267089 -235.008 409.464 -231.397624 409.464 -226.944 c
409.464 -222.490376 414.267089 -218.88 420.192 -218.88 c
426.116911 -218.88 430.92 -222.490376 430.92 -226.944 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.936 -225.144 m
409.464 -226.944 l
405.936 -228.744 l
405.936 -225.144 l
B Q
0.576 w
387.144 -226.944 m
405.936 -226.944 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.152in
    \rlap{\kern 5.532in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
37.008 -270.72 m
37.008 -275.173624 32.204911 -278.784 26.28 -278.784 c
20.355089 -278.784 15.552 -275.173624 15.552 -270.72 c
15.552 -266.266376 20.355089 -262.656 26.28 -262.656 c
32.204911 -262.656 37.008 -266.266376 37.008 -270.72 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.760in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss \lm61B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
28.08 -259.128 m
26.28 -262.584 l
24.48 -259.128 l
28.08 -259.128 l
B Q
0.576 w
26.28 -235.008 m
26.28 -259.128 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.456in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
80.784 -270.72 m
80.784 -275.173624 75.980911 -278.784 70.056 -278.784 c
64.131089 -278.784 59.328 -275.173624 59.328 -270.72 c
59.328 -266.266376 64.131089 -262.656 70.056 -262.656 c
75.980911 -262.656 80.784 -266.266376 80.784 -270.72 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.760in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss \lm62B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
71.856 -259.128 m
70.056 -262.584 l
68.256 -259.128 l
71.856 -259.128 l
B Q
0.576 w
q [0 3.445714] 0 d
70.056 -235.008 m
70.056 -259.128 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.456in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
55.8 -268.92 m
59.328 -270.72 l
55.8 -272.52 l
55.8 -268.92 l
B Q
0.576 w
37.008 -270.72 m
55.8 -270.72 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.760in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.56 -270.72 m
124.56 -275.173624 119.756911 -278.784 113.832 -278.784 c
107.907089 -278.784 103.104 -275.173624 103.104 -270.72 c
103.104 -266.266376 107.907089 -262.656 113.832 -262.656 c
119.756911 -262.656 124.56 -266.266376 124.56 -270.72 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.760in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss \lm63B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
115.632 -259.128 m
113.832 -262.584 l
112.032 -259.128 l
115.632 -259.128 l
B Q
0.576 w
q [0 3.445714] 0 d
113.832 -235.008 m
113.832 -259.128 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.456in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
99.576 -268.92 m
103.104 -270.72 l
99.576 -272.52 l
99.576 -268.92 l
B Q
0.576 w
80.784 -270.72 m
99.576 -270.72 l
S
387.144 -270.72 m
387.144 -275.173624 382.340911 -278.784 376.416 -278.784 c
370.491089 -278.784 365.688 -275.173624 365.688 -270.72 c
365.688 -266.266376 370.491089 -262.656 376.416 -262.656 c
382.340911 -262.656 387.144 -266.266376 387.144 -270.72 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.760in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss \lm68B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
378.216 -259.128 m
376.416 -262.584 l
374.616 -259.128 l
378.216 -259.128 l
B Q
0.576 w
q [3.6 3.24] 0 d
376.416 -235.008 m
376.416 -259.128 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.456in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~$\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
430.92 -270.72 m
430.92 -275.173624 426.116911 -278.784 420.192 -278.784 c
414.267089 -278.784 409.464 -275.173624 409.464 -270.72 c
409.464 -266.266376 414.267089 -262.656 420.192 -262.656 c
426.116911 -262.656 430.92 -266.266376 430.92 -270.72 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.936 -268.92 m
409.464 -270.72 l
405.936 -272.52 l
405.936 -268.92 l
B Q
0.576 w
387.144 -270.72 m
405.936 -270.72 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.760in
    \rlap{\kern 5.532in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
37.008 -314.496 m
37.008 -318.949624 32.204911 -322.56 26.28 -322.56 c
20.355089 -322.56 15.552 -318.949624 15.552 -314.496 c
15.552 -310.042376 20.355089 -306.432 26.28 -306.432 c
32.204911 -306.432 37.008 -310.042376 37.008 -314.496 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.368in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss \lm71B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
28.08 -302.904 m
26.28 -306.36 l
24.48 -302.904 l
28.08 -302.904 l
B Q
0.576 w
26.28 -278.784 m
26.28 -302.904 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.064in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lcA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
80.784 -314.496 m
80.784 -318.949624 75.980911 -322.56 70.056 -322.56 c
64.131089 -322.56 59.328 -318.949624 59.328 -314.496 c
59.328 -310.042376 64.131089 -306.432 70.056 -306.432 c
75.980911 -306.432 80.784 -310.042376 80.784 -314.496 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.368in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss \lm72B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
71.856 -302.904 m
70.056 -306.36 l
68.256 -302.904 l
71.856 -302.904 l
B Q
0.576 w
70.056 -278.784 m
70.056 -302.904 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.064in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lcA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
55.8 -312.696 m
59.328 -314.496 l
55.8 -316.296 l
55.8 -312.696 l
B Q
0.576 w
37.008 -314.496 m
55.8 -314.496 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.368in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.56 -314.496 m
124.56 -318.949624 119.756911 -322.56 113.832 -322.56 c
107.907089 -322.56 103.104 -318.949624 103.104 -314.496 c
103.104 -310.042376 107.907089 -306.432 113.832 -306.432 c
119.756911 -306.432 124.56 -310.042376 124.56 -314.496 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.368in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss \lm73B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
115.632 -302.904 m
113.832 -306.36 l
112.032 -302.904 l
115.632 -302.904 l
B Q
0.576 w
113.832 -278.784 m
113.832 -302.904 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.064in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lcA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
99.576 -312.696 m
103.104 -314.496 l
99.576 -316.296 l
99.576 -312.696 l
B Q
0.576 w
80.784 -314.496 m
99.576 -314.496 l
S
387.144 -314.496 m
387.144 -318.949624 382.340911 -322.56 376.416 -322.56 c
370.491089 -322.56 365.688 -318.949624 365.688 -314.496 c
365.688 -310.042376 370.491089 -306.432 376.416 -306.432 c
382.340911 -306.432 387.144 -310.042376 387.144 -314.496 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.368in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss \lm78B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
378.216 -302.904 m
376.416 -306.36 l
374.616 -302.904 l
378.216 -302.904 l
B Q
0.576 w
376.416 -278.784 m
376.416 -302.904 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.064in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\lcA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
430.92 -314.496 m
430.92 -318.949624 426.116911 -322.56 420.192 -322.56 c
414.267089 -322.56 409.464 -318.949624 409.464 -314.496 c
409.464 -310.042376 414.267089 -306.432 420.192 -306.432 c
426.116911 -306.432 430.92 -310.042376 430.92 -314.496 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.936 -312.696 m
409.464 -314.496 l
405.936 -316.296 l
405.936 -312.696 l
B Q
0.576 w
387.144 -314.496 m
405.936 -314.496 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.368in
    \rlap{\kern 5.532in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
37.008 -358.272 m
37.008 -362.725624 32.204911 -366.336 26.28 -366.336 c
20.355089 -366.336 15.552 -362.725624 15.552 -358.272 c
15.552 -353.818376 20.355089 -350.208 26.28 -350.208 c
32.204911 -350.208 37.008 -353.818376 37.008 -358.272 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.976in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss \lm81B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
28.08 -346.68 m
26.28 -350.136 l
24.48 -346.68 l
28.08 -346.68 l
B Q
0.576 w
26.28 -322.56 m
26.28 -346.68 l
S
80.784 -358.272 m
80.784 -362.725624 75.980911 -366.336 70.056 -366.336 c
64.131089 -366.336 59.328 -362.725624 59.328 -358.272 c
59.328 -353.818376 64.131089 -350.208 70.056 -350.208 c
75.980911 -350.208 80.784 -353.818376 80.784 -358.272 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.976in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss \lm82B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
71.856 -346.68 m
70.056 -350.136 l
68.256 -346.68 l
71.856 -346.68 l
B Q
0.576 w
70.056 -322.56 m
70.056 -346.68 l
S
0.072 w
q 0 g
55.8 -356.472 m
59.328 -358.272 l
55.8 -360.072 l
55.8 -356.472 l
B Q
0.576 w
37.008 -358.272 m
55.8 -358.272 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.976in
    \rlap{\kern 0.669in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.56 -358.272 m
124.56 -362.725624 119.756911 -366.336 113.832 -366.336 c
107.907089 -366.336 103.104 -362.725624 103.104 -358.272 c
103.104 -353.818376 107.907089 -350.208 113.832 -350.208 c
119.756911 -350.208 124.56 -353.818376 124.56 -358.272 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.976in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss \lm83B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
115.632 -346.68 m
113.832 -350.136 l
112.032 -346.68 l
115.632 -346.68 l
B Q
0.576 w
113.832 -322.56 m
113.832 -346.68 l
S
0.072 w
q 0 g
99.576 -356.472 m
103.104 -358.272 l
99.576 -360.072 l
99.576 -356.472 l
B Q
0.576 w
80.784 -358.272 m
99.576 -358.272 l
S
387.144 -358.272 m
387.144 -362.725624 382.340911 -366.336 376.416 -366.336 c
370.491089 -366.336 365.688 -362.725624 365.688 -358.272 c
365.688 -353.818376 370.491089 -350.208 376.416 -350.208 c
382.340911 -350.208 387.144 -353.818376 387.144 -358.272 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.976in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss \lm88B\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
378.216 -346.68 m
376.416 -350.136 l
374.616 -346.68 l
378.216 -346.68 l
B Q
0.576 w
376.416 -322.56 m
376.416 -346.68 l
S
430.92 -358.272 m
430.92 -362.725624 426.116911 -366.336 420.192 -366.336 c
414.267089 -366.336 409.464 -362.725624 409.464 -358.272 c
409.464 -353.818376 414.267089 -350.208 420.192 -350.208 c
426.116911 -350.208 430.92 -353.818376 430.92 -358.272 c
h q 0.9 g
f Q
0.072 w
q 0 g
405.936 -356.472 m
409.464 -358.272 l
405.936 -360.072 l
405.936 -356.472 l
B Q
0.576 w
387.144 -358.272 m
405.936 -358.272 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.976in
    \rlap{\kern 5.532in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
37.008 -402.048 m
37.008 -406.501624 32.204911 -410.112 26.28 -410.112 c
20.355089 -410.112 15.552 -406.501624 15.552 -402.048 c
15.552 -397.594376 20.355089 -393.984 26.28 -393.984 c
32.204911 -393.984 37.008 -397.594376 37.008 -402.048 c
h q 0.9 g
f Q
0.072 w
q 0 g
28.08 -390.384 m
26.28 -393.912 l
24.48 -390.384 l
28.08 -390.384 l
B Q
0.576 w
26.28 -366.336 m
26.28 -390.384 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.280in
    \rlap{\kern 0.365in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\enA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
80.784 -402.048 m
80.784 -406.501624 75.980911 -410.112 70.056 -410.112 c
64.131089 -410.112 59.328 -406.501624 59.328 -402.048 c
59.328 -397.594376 64.131089 -393.984 70.056 -393.984 c
75.980911 -393.984 80.784 -397.594376 80.784 -402.048 c
h q 0.9 g
f Q
0.072 w
q 0 g
71.856 -390.384 m
70.056 -393.912 l
68.256 -390.384 l
71.856 -390.384 l
B Q
0.576 w
70.056 -366.336 m
70.056 -390.384 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.280in
    \rlap{\kern 0.973in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\enA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
124.56 -402.048 m
124.56 -406.501624 119.756911 -410.112 113.832 -410.112 c
107.907089 -410.112 103.104 -406.501624 103.104 -402.048 c
103.104 -397.594376 107.907089 -393.984 113.832 -393.984 c
119.756911 -393.984 124.56 -397.594376 124.56 -402.048 c
h q 0.9 g
f Q
0.072 w
q 0 g
115.632 -390.384 m
113.832 -393.912 l
112.032 -390.384 l
115.632 -390.384 l
B Q
0.576 w
113.832 -366.336 m
113.832 -390.384 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.280in
    \rlap{\kern 1.581in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\enA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
387.144 -402.048 m
387.144 -406.501624 382.340911 -410.112 376.416 -410.112 c
370.491089 -410.112 365.688 -406.501624 365.688 -402.048 c
365.688 -397.594376 370.491089 -393.984 376.416 -393.984 c
382.340911 -393.984 387.144 -397.594376 387.144 -402.048 c
h q 0.9 g
f Q
0.072 w
q 0 g
378.216 -390.384 m
376.416 -393.912 l
374.616 -390.384 l
378.216 -390.384 l
B Q
0.576 w
376.416 -366.336 m
376.416 -390.384 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.280in
    \rlap{\kern 5.228in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~\enA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
23.832 -25.632 m
23.832 -30.085624 19.028911 -33.696 13.104 -33.696 c
7.179089 -33.696 2.376 -30.085624 2.376 -25.632 c
2.376 -21.178376 7.179089 -17.568 13.104 -17.568 c
19.028911 -17.568 23.832 -21.178376 23.832 -25.632 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 0.182in\lower\graphtemp\hbox to 0pt{\hss \lm11A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
4.896 -15.984 m
5.544 -19.872 l
2.016 -18.144 l
4.896 -15.984 l
B Q
0.576 w
0 -12.456 m
3.456 -17.064 l
S
67.608 -25.632 m
67.608 -30.085624 62.804911 -33.696 56.88 -33.696 c
50.955089 -33.696 46.152 -30.085624 46.152 -25.632 c
46.152 -21.178376 50.955089 -17.568 56.88 -17.568 c
62.804911 -17.568 67.608 -21.178376 67.608 -25.632 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 0.790in\lower\graphtemp\hbox to 0pt{\hss \lm12A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
42.696 -23.832 m
46.152 -25.632 l
42.696 -27.432 l
42.696 -23.832 l
B Q
0.576 w
23.832 -25.632 m
42.696 -25.632 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 0.486in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
111.384 -25.632 m
111.384 -30.085624 106.580911 -33.696 100.656 -33.696 c
94.731089 -33.696 89.928 -30.085624 89.928 -25.632 c
89.928 -21.178376 94.731089 -17.568 100.656 -17.568 c
106.580911 -17.568 111.384 -21.178376 111.384 -25.632 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 1.398in\lower\graphtemp\hbox to 0pt{\hss \lm13A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
86.472 -23.832 m
89.928 -25.632 l
86.472 -27.432 l
86.472 -23.832 l
B Q
0.576 w
67.608 -25.632 m
86.472 -25.632 l
S
155.16 -25.632 m
155.16 -30.085624 150.356911 -33.696 144.432 -33.696 c
138.507089 -33.696 133.704 -30.085624 133.704 -25.632 c
133.704 -21.178376 138.507089 -17.568 144.432 -17.568 c
150.356911 -17.568 155.16 -21.178376 155.16 -25.632 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lm14A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
130.248 -23.832 m
133.704 -25.632 l
130.248 -27.432 l
130.248 -23.832 l
B Q
0.576 w
111.384 -25.632 m
130.248 -25.632 l
S
0.072 w
q 0 g
134.28 -16.92 m
136.872 -19.872 l
132.912 -20.304 l
134.28 -16.92 l
B Q
0.576 w
121.392 -13.824 m
133.56 -18.576 l
S
198.936 -25.632 m
198.936 -30.085624 194.132911 -33.696 188.208 -33.696 c
182.283089 -33.696 177.48 -30.085624 177.48 -25.632 c
177.48 -21.178376 182.283089 -17.568 188.208 -17.568 c
194.132911 -17.568 198.936 -21.178376 198.936 -25.632 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 2.614in\lower\graphtemp\hbox to 0pt{\hss \lm15A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
173.952 -23.832 m
177.48 -25.632 l
173.952 -27.432 l
173.952 -23.832 l
B Q
0.576 w
155.16 -25.632 m
173.952 -25.632 l
S
242.712 -25.632 m
242.712 -30.085624 237.908911 -33.696 231.984 -33.696 c
226.059089 -33.696 221.256 -30.085624 221.256 -25.632 c
221.256 -21.178376 226.059089 -17.568 231.984 -17.568 c
237.908911 -17.568 242.712 -21.178376 242.712 -25.632 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 3.222in\lower\graphtemp\hbox to 0pt{\hss \lm1{\rt}A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
217.728 -23.832 m
221.256 -25.632 l
217.728 -27.432 l
217.728 -23.832 l
B Q
0.576 w
198.936 -25.632 m
217.728 -25.632 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 2.918in\lower\graphtemp\hbox to 0pt{\hss \ecB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
286.488 -25.632 m
286.488 -30.085624 281.684911 -33.696 275.76 -33.696 c
269.835089 -33.696 265.032 -30.085624 265.032 -25.632 c
265.032 -21.178376 269.835089 -17.568 275.76 -17.568 c
281.684911 -17.568 286.488 -21.178376 286.488 -25.632 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 3.830in\lower\graphtemp\hbox to 0pt{\hss \lm16A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
261.504 -23.832 m
265.032 -25.632 l
261.504 -27.432 l
261.504 -23.832 l
B Q
0.576 w
242.712 -25.632 m
261.504 -25.632 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 3.526in\lower\graphtemp\hbox to 0pt{\hss $\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
330.264 -25.632 m
330.264 -30.085624 325.460911 -33.696 319.536 -33.696 c
313.611089 -33.696 308.808 -30.085624 308.808 -25.632 c
308.808 -21.178376 313.611089 -17.568 319.536 -17.568 c
325.460911 -17.568 330.264 -21.178376 330.264 -25.632 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 4.438in\lower\graphtemp\hbox to 0pt{\hss \lm17A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
305.28 -23.832 m
308.808 -25.632 l
305.28 -27.432 l
305.28 -23.832 l
B Q
0.576 w
286.488 -25.632 m
305.28 -25.632 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 4.134in\lower\graphtemp\hbox to 0pt{\hss \lcB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
374.04 -25.632 m
374.04 -30.085624 369.236911 -33.696 363.312 -33.696 c
357.387089 -33.696 352.584 -30.085624 352.584 -25.632 c
352.584 -21.178376 357.387089 -17.568 363.312 -17.568 c
369.236911 -17.568 374.04 -21.178376 374.04 -25.632 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 5.046in\lower\graphtemp\hbox to 0pt{\hss \lm18A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
349.056 -23.832 m
352.584 -25.632 l
349.056 -27.432 l
349.056 -23.832 l
B Q
0.576 w
330.264 -25.632 m
349.056 -25.632 l
S
417.744 -25.632 m
417.744 -30.085624 412.940911 -33.696 407.016 -33.696 c
401.091089 -33.696 396.288 -30.085624 396.288 -25.632 c
396.288 -21.178376 401.091089 -17.568 407.016 -17.568 c
412.940911 -17.568 417.744 -21.178376 417.744 -25.632 c
h q 0.9 g
f Q
0.072 w
q 0 g
392.832 -23.832 m
396.36 -25.632 l
392.832 -27.432 l
392.832 -23.832 l
B Q
0.576 w
374.04 -25.632 m
392.832 -25.632 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.356in
    \rlap{\kern 5.350in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
23.832 -69.408 m
23.832 -73.861624 19.028911 -77.472 13.104 -77.472 c
7.179089 -77.472 2.376 -73.861624 2.376 -69.408 c
2.376 -64.954376 7.179089 -61.344 13.104 -61.344 c
19.028911 -61.344 23.832 -64.954376 23.832 -69.408 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 0.182in\lower\graphtemp\hbox to 0pt{\hss \lm21A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
14.904 -57.744 m
13.104 -61.272 l
11.304 -57.744 l
14.904 -57.744 l
B Q
0.576 w
13.104 -33.696 m
13.104 -57.744 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 0.182in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
67.608 -69.408 m
67.608 -73.861624 62.804911 -77.472 56.88 -77.472 c
50.955089 -77.472 46.152 -73.861624 46.152 -69.408 c
46.152 -64.954376 50.955089 -61.344 56.88 -61.344 c
62.804911 -61.344 67.608 -64.954376 67.608 -69.408 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 0.790in\lower\graphtemp\hbox to 0pt{\hss \lm22A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
58.68 -57.744 m
56.88 -61.272 l
55.08 -57.744 l
58.68 -57.744 l
B Q
0.576 w
56.88 -33.696 m
56.88 -57.744 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -2
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 0.790in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
42.696 -67.608 m
46.152 -69.408 l
42.696 -71.208 l
42.696 -67.608 l
B Q
0.576 w
23.832 -69.408 m
42.696 -69.408 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 0.486in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
111.384 -69.408 m
111.384 -73.861624 106.580911 -77.472 100.656 -77.472 c
94.731089 -77.472 89.928 -73.861624 89.928 -69.408 c
89.928 -64.954376 94.731089 -61.344 100.656 -61.344 c
106.580911 -61.344 111.384 -64.954376 111.384 -69.408 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 1.398in\lower\graphtemp\hbox to 0pt{\hss \lm23A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
102.456 -57.744 m
100.656 -61.272 l
98.856 -57.744 l
102.456 -57.744 l
B Q
0.576 w
100.656 -33.696 m
100.656 -57.744 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 1.398in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
86.472 -67.608 m
89.928 -69.408 l
86.472 -71.208 l
86.472 -67.608 l
B Q
0.576 w
67.608 -69.408 m
86.472 -69.408 l
S
155.16 -69.408 m
155.16 -73.861624 150.356911 -77.472 144.432 -77.472 c
138.507089 -77.472 133.704 -73.861624 133.704 -69.408 c
133.704 -64.954376 138.507089 -61.344 144.432 -61.344 c
150.356911 -61.344 155.16 -64.954376 155.16 -69.408 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lm24A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
146.232 -57.744 m
144.432 -61.272 l
142.632 -57.744 l
146.232 -57.744 l
B Q
0.576 w
144.432 -33.696 m
144.432 -57.744 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
134.28 -60.696 m
136.872 -63.648 l
132.912 -64.08 l
134.28 -60.696 l
B Q
0.576 w
121.392 -57.6 m
133.56 -62.352 l
S
0.072 w
q 0 g
130.248 -67.608 m
133.704 -69.408 l
130.248 -71.208 l
130.248 -67.608 l
B Q
0.576 w
111.384 -69.408 m
130.248 -69.408 l
S
198.936 -69.408 m
198.936 -73.861624 194.132911 -77.472 188.208 -77.472 c
182.283089 -77.472 177.48 -73.861624 177.48 -69.408 c
177.48 -64.954376 182.283089 -61.344 188.208 -61.344 c
194.132911 -61.344 198.936 -64.954376 198.936 -69.408 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 2.614in\lower\graphtemp\hbox to 0pt{\hss \lm25A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
190.008 -57.744 m
188.208 -61.272 l
186.408 -57.744 l
190.008 -57.744 l
B Q
0.576 w
188.208 -33.696 m
188.208 -57.744 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 2.614in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
173.952 -67.608 m
177.48 -69.408 l
173.952 -71.208 l
173.952 -67.608 l
B Q
0.576 w
155.16 -69.408 m
173.952 -69.408 l
S
242.712 -69.408 m
242.712 -73.861624 237.908911 -77.472 231.984 -77.472 c
226.059089 -77.472 221.256 -73.861624 221.256 -69.408 c
221.256 -64.954376 226.059089 -61.344 231.984 -61.344 c
237.908911 -61.344 242.712 -64.954376 242.712 -69.408 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 3.222in\lower\graphtemp\hbox to 0pt{\hss \lm2{\rt}A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
233.784 -57.744 m
231.984 -61.272 l
230.184 -57.744 l
233.784 -57.744 l
B Q
0.576 w
231.984 -33.696 m
231.984 -57.744 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 3.222in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
217.728 -67.608 m
221.256 -69.408 l
217.728 -71.208 l
217.728 -67.608 l
B Q
0.576 w
198.936 -69.408 m
217.728 -69.408 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 2.918in\lower\graphtemp\hbox to 0pt{\hss \ecB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
286.488 -69.408 m
286.488 -73.861624 281.684911 -77.472 275.76 -77.472 c
269.835089 -77.472 265.032 -73.861624 265.032 -69.408 c
265.032 -64.954376 269.835089 -61.344 275.76 -61.344 c
281.684911 -61.344 286.488 -64.954376 286.488 -69.408 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 3.830in\lower\graphtemp\hbox to 0pt{\hss \lm26A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
277.56 -57.744 m
275.76 -61.272 l
273.96 -57.744 l
277.56 -57.744 l
B Q
0.576 w
275.76 -33.696 m
275.76 -57.744 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 3.830in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
261.504 -67.608 m
265.032 -69.408 l
261.504 -71.208 l
261.504 -67.608 l
B Q
0.576 w
q [0 3.7584] 0 d
242.712 -69.408 m
261.504 -69.408 l
S Q
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 3.526in\lower\graphtemp\hbox to 0pt{\hss $\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
330.264 -69.408 m
330.264 -73.861624 325.460911 -77.472 319.536 -77.472 c
313.611089 -77.472 308.808 -73.861624 308.808 -69.408 c
308.808 -64.954376 313.611089 -61.344 319.536 -61.344 c
325.460911 -61.344 330.264 -64.954376 330.264 -69.408 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 4.438in\lower\graphtemp\hbox to 0pt{\hss \lm27A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
321.336 -57.744 m
319.536 -61.272 l
317.736 -57.744 l
321.336 -57.744 l
B Q
0.576 w
319.536 -33.696 m
319.536 -57.744 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 4.438in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
305.28 -67.608 m
308.808 -69.408 l
305.28 -71.208 l
305.28 -67.608 l
B Q
0.576 w
286.488 -69.408 m
305.28 -69.408 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 4.134in\lower\graphtemp\hbox to 0pt{\hss \lcB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
374.04 -69.408 m
374.04 -73.861624 369.236911 -77.472 363.312 -77.472 c
357.387089 -77.472 352.584 -73.861624 352.584 -69.408 c
352.584 -64.954376 357.387089 -61.344 363.312 -61.344 c
369.236911 -61.344 374.04 -64.954376 374.04 -69.408 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 5.046in\lower\graphtemp\hbox to 0pt{\hss \lm28A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
365.112 -57.744 m
363.312 -61.272 l
361.512 -57.744 l
365.112 -57.744 l
B Q
0.576 w
363.312 -33.696 m
363.312 -57.744 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 5.046in\lower\graphtemp\hbox to 0pt{\hss \lnA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
365.112 -57.744 m
363.312 -61.272 l
361.512 -57.744 l
365.112 -57.744 l
B Q
0.576 w
363.312 -33.696 m
363.312 -57.744 l
S
0.072 w
q 0 g
349.056 -67.608 m
352.584 -69.408 l
349.056 -71.208 l
349.056 -67.608 l
B Q
0.576 w
330.264 -69.408 m
349.056 -69.408 l
S
417.744 -69.408 m
417.744 -73.861624 412.940911 -77.472 407.016 -77.472 c
401.091089 -77.472 396.288 -73.861624 396.288 -69.408 c
396.288 -64.954376 401.091089 -61.344 407.016 -61.344 c
412.940911 -61.344 417.744 -64.954376 417.744 -69.408 c
h q 0.9 g
f Q
0.072 w
q 0 g
392.832 -67.608 m
396.36 -69.408 l
392.832 -71.208 l
392.832 -67.608 l
B Q
0.576 w
374.04 -69.408 m
392.832 -69.408 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.964in
    \rlap{\kern 5.350in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
23.832 -113.112 m
23.832 -117.565624 19.028911 -121.176 13.104 -121.176 c
7.179089 -121.176 2.376 -117.565624 2.376 -113.112 c
2.376 -108.658376 7.179089 -105.048 13.104 -105.048 c
19.028911 -105.048 23.832 -108.658376 23.832 -113.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 0.182in\lower\graphtemp\hbox to 0pt{\hss \lm31A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
14.904 -101.52 m
13.104 -105.048 l
11.304 -101.52 l
14.904 -101.52 l
B Q
0.576 w
13.104 -77.472 m
13.104 -101.52 l
S
0.072 w
q 0 g
18.864 -129.744 m
18.648 -133.704 l
15.624 -131.184 l
18.864 -129.744 l
B Q
0.576 w
13.104 -121.248 m
17.28 -130.464 l
S
67.608 -113.112 m
67.608 -117.565624 62.804911 -121.176 56.88 -121.176 c
50.955089 -121.176 46.152 -117.565624 46.152 -113.112 c
46.152 -108.658376 50.955089 -105.048 56.88 -105.048 c
62.804911 -105.048 67.608 -108.658376 67.608 -113.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 0.790in\lower\graphtemp\hbox to 0pt{\hss \lm32A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
58.68 -101.52 m
56.88 -105.048 l
55.08 -101.52 l
58.68 -101.52 l
B Q
0.576 w
56.88 -77.472 m
56.88 -101.52 l
S
0.072 w
q 0 g
42.696 -111.312 m
46.152 -113.112 l
42.696 -114.912 l
42.696 -111.312 l
B Q
0.576 w
23.832 -113.112 m
42.696 -113.112 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 0.486in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
62.64 -129.744 m
62.424 -133.704 l
59.4 -131.184 l
62.64 -129.744 l
B Q
0.576 w
56.88 -121.248 m
61.056 -130.464 l
S
111.384 -113.112 m
111.384 -117.565624 106.580911 -121.176 100.656 -121.176 c
94.731089 -121.176 89.928 -117.565624 89.928 -113.112 c
89.928 -108.658376 94.731089 -105.048 100.656 -105.048 c
106.580911 -105.048 111.384 -108.658376 111.384 -113.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 1.398in\lower\graphtemp\hbox to 0pt{\hss \lm33A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
102.456 -101.52 m
100.656 -105.048 l
98.856 -101.52 l
102.456 -101.52 l
B Q
0.576 w
100.656 -77.472 m
100.656 -101.52 l
S
0.072 w
q 0 g
86.472 -111.312 m
89.928 -113.112 l
86.472 -114.912 l
86.472 -111.312 l
B Q
0.576 w
67.608 -113.112 m
86.472 -113.112 l
S
0.072 w
q 0 g
106.416 -129.744 m
106.2 -133.704 l
103.176 -131.184 l
106.416 -129.744 l
B Q
0.576 w
100.656 -121.248 m
104.76 -130.464 l
S
155.16 -113.112 m
155.16 -117.565624 150.356911 -121.176 144.432 -121.176 c
138.507089 -121.176 133.704 -117.565624 133.704 -113.112 c
133.704 -108.658376 138.507089 -105.048 144.432 -105.048 c
150.356911 -105.048 155.16 -108.658376 155.16 -113.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lm34A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
146.232 -101.52 m
144.432 -105.048 l
142.632 -101.52 l
146.232 -101.52 l
B Q
0.576 w
144.432 -77.472 m
144.432 -101.52 l
S
0.072 w
q 0 g
134.28 -104.472 m
136.872 -107.424 l
132.912 -107.784 l
134.28 -104.472 l
B Q
0.576 w
121.392 -101.376 m
133.56 -106.128 l
S
0.072 w
q 0 g
150.192 -129.744 m
149.976 -133.704 l
146.88 -131.184 l
150.192 -129.744 l
B Q
0.576 w
144.432 -121.248 m
148.536 -130.464 l
S
0.072 w
q 0 g
130.248 -111.312 m
133.704 -113.112 l
130.248 -114.912 l
130.248 -111.312 l
B Q
0.576 w
111.384 -113.112 m
130.248 -113.112 l
S
198.936 -113.112 m
198.936 -117.565624 194.132911 -121.176 188.208 -121.176 c
182.283089 -121.176 177.48 -117.565624 177.48 -113.112 c
177.48 -108.658376 182.283089 -105.048 188.208 -105.048 c
194.132911 -105.048 198.936 -108.658376 198.936 -113.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 2.614in\lower\graphtemp\hbox to 0pt{\hss \lm35A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
190.008 -101.52 m
188.208 -105.048 l
186.408 -101.52 l
190.008 -101.52 l
B Q
0.576 w
188.208 -77.472 m
188.208 -101.52 l
S
0.072 w
q 0 g
193.968 -129.744 m
193.752 -133.704 l
190.656 -131.184 l
193.968 -129.744 l
B Q
0.576 w
188.208 -121.248 m
192.312 -130.464 l
S
242.712 -113.112 m
242.712 -117.565624 237.908911 -121.176 231.984 -121.176 c
226.059089 -121.176 221.256 -117.565624 221.256 -113.112 c
221.256 -108.658376 226.059089 -105.048 231.984 -105.048 c
237.908911 -105.048 242.712 -108.658376 242.712 -113.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 3.222in\lower\graphtemp\hbox to 0pt{\hss \lm3{\rt}A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
217.728 -111.312 m
221.256 -113.112 l
217.728 -114.912 l
217.728 -111.312 l
B Q
0.576 w
198.936 -113.112 m
217.728 -113.112 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 2.918in\lower\graphtemp\hbox to 0pt{\hss \ecB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
233.784 -101.52 m
231.984 -105.048 l
230.184 -101.52 l
233.784 -101.52 l
B Q
0.576 w
231.984 -77.472 m
231.984 -101.52 l
S
0.072 w
q 0 g
237.744 -129.744 m
237.528 -133.704 l
234.432 -131.184 l
237.744 -129.744 l
B Q
0.576 w
231.984 -121.248 m
236.088 -130.464 l
S
286.488 -113.112 m
286.488 -117.565624 281.684911 -121.176 275.76 -121.176 c
269.835089 -121.176 265.032 -117.565624 265.032 -113.112 c
265.032 -108.658376 269.835089 -105.048 275.76 -105.048 c
281.684911 -105.048 286.488 -108.658376 286.488 -113.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 3.830in\lower\graphtemp\hbox to 0pt{\hss \lm36A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
261.504 -111.312 m
265.032 -113.112 l
261.504 -114.912 l
261.504 -111.312 l
B Q
0.576 w
q [0 3.7584] 0 d
242.712 -113.112 m
261.504 -113.112 l
S Q
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 3.526in\lower\graphtemp\hbox to 0pt{\hss $\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
277.56 -101.52 m
275.76 -105.048 l
273.96 -101.52 l
277.56 -101.52 l
B Q
0.576 w
275.76 -77.472 m
275.76 -101.52 l
S
0.072 w
q 0 g
281.52 -129.744 m
281.304 -133.704 l
278.208 -131.184 l
281.52 -129.744 l
B Q
0.576 w
275.76 -121.248 m
279.864 -130.464 l
S
330.264 -113.112 m
330.264 -117.565624 325.460911 -121.176 319.536 -121.176 c
313.611089 -121.176 308.808 -117.565624 308.808 -113.112 c
308.808 -108.658376 313.611089 -105.048 319.536 -105.048 c
325.460911 -105.048 330.264 -108.658376 330.264 -113.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 4.438in\lower\graphtemp\hbox to 0pt{\hss \lm37A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
305.28 -111.312 m
308.808 -113.112 l
305.28 -114.912 l
305.28 -111.312 l
B Q
0.576 w
286.488 -113.112 m
305.28 -113.112 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 4.134in\lower\graphtemp\hbox to 0pt{\hss \lcB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
321.336 -101.52 m
319.536 -105.048 l
317.736 -101.52 l
321.336 -101.52 l
B Q
0.576 w
319.536 -77.472 m
319.536 -101.52 l
S
0.072 w
q 0 g
325.296 -129.744 m
325.08 -133.704 l
321.984 -131.184 l
325.296 -129.744 l
B Q
0.576 w
319.536 -121.248 m
323.64 -130.464 l
S
374.04 -113.112 m
374.04 -117.565624 369.236911 -121.176 363.312 -121.176 c
357.387089 -121.176 352.584 -117.565624 352.584 -113.112 c
352.584 -108.658376 357.387089 -105.048 363.312 -105.048 c
369.236911 -105.048 374.04 -108.658376 374.04 -113.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 5.046in\lower\graphtemp\hbox to 0pt{\hss \lm38A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
349.056 -111.312 m
352.584 -113.112 l
349.056 -114.912 l
349.056 -111.312 l
B Q
0.576 w
330.264 -113.112 m
349.056 -113.112 l
S
0.072 w
q 0 g
365.112 -101.52 m
363.312 -105.048 l
361.512 -101.52 l
365.112 -101.52 l
B Q
0.576 w
363.312 -77.472 m
363.312 -101.52 l
S
0.072 w
q 0 g
369.072 -129.744 m
368.856 -133.704 l
365.76 -131.184 l
369.072 -129.744 l
B Q
0.576 w
363.312 -121.248 m
367.416 -130.464 l
S
417.744 -113.112 m
417.744 -117.565624 412.940911 -121.176 407.016 -121.176 c
401.091089 -121.176 396.288 -117.565624 396.288 -113.112 c
396.288 -108.658376 401.091089 -105.048 407.016 -105.048 c
412.940911 -105.048 417.744 -108.658376 417.744 -113.112 c
h q 0.9 g
f Q
0.072 w
q 0 g
392.832 -111.312 m
396.36 -113.112 l
392.832 -114.912 l
392.832 -111.312 l
B Q
0.576 w
374.04 -113.112 m
392.832 -113.112 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.571in
    \rlap{\kern 5.350in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
155.16 -156.888 m
155.16 -161.341624 150.356911 -164.952 144.432 -164.952 c
138.507089 -164.952 133.704 -161.341624 133.704 -156.888 c
133.704 -152.434376 138.507089 -148.824 144.432 -148.824 c
150.356911 -148.824 155.16 -152.434376 155.16 -156.888 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.179in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lm44A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
134.28 -148.248 m
136.872 -151.2 l
132.912 -151.56 l
134.28 -148.248 l
B Q
0.576 w
121.392 -145.152 m
133.56 -149.904 l
S
155.16 -200.664 m
155.16 -205.117624 150.356911 -208.728 144.432 -208.728 c
138.507089 -208.728 133.704 -205.117624 133.704 -200.664 c
133.704 -196.210376 138.507089 -192.6 144.432 -192.6 c
150.356911 -192.6 155.16 -196.210376 155.16 -200.664 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.787in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lm54A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
146.232 -189.072 m
144.432 -192.6 l
142.632 -189.072 l
146.232 -189.072 l
B Q
0.576 w
144.432 -165.024 m
144.432 -189.072 l
S
0.072 w
q 0 g
134.28 -192.024 m
136.872 -194.976 l
132.912 -195.336 l
134.28 -192.024 l
B Q
0.576 w
121.392 -188.928 m
133.56 -193.68 l
S
155.16 -244.44 m
155.16 -248.893624 150.356911 -252.504 144.432 -252.504 c
138.507089 -252.504 133.704 -248.893624 133.704 -244.44 c
133.704 -239.986376 138.507089 -236.376 144.432 -236.376 c
150.356911 -236.376 155.16 -239.986376 155.16 -244.44 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.395in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lm{\rt}4A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
146.232 -232.848 m
144.432 -236.376 l
142.632 -232.848 l
146.232 -232.848 l
B Q
0.576 w
144.432 -208.8 m
144.432 -232.848 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.091in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \ecA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
134.28 -235.8 m
136.872 -238.752 l
132.912 -239.112 l
134.28 -235.8 l
B Q
0.576 w
121.392 -232.632 m
133.56 -237.456 l
S
155.16 -288.216 m
155.16 -292.669624 150.356911 -296.28 144.432 -296.28 c
138.507089 -296.28 133.704 -292.669624 133.704 -288.216 c
133.704 -283.762376 138.507089 -280.152 144.432 -280.152 c
150.356911 -280.152 155.16 -283.762376 155.16 -288.216 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.003in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lm64A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
146.232 -276.624 m
144.432 -280.152 l
142.632 -276.624 l
146.232 -276.624 l
B Q
0.576 w
144.432 -252.576 m
144.432 -276.624 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.699in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss {\rt}\hspace{10pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
134.28 -279.576 m
136.872 -282.528 l
132.912 -282.888 l
134.28 -279.576 l
B Q
0.576 w
121.392 -276.408 m
133.56 -281.232 l
S
155.16 -331.992 m
155.16 -336.445624 150.356911 -340.056 144.432 -340.056 c
138.507089 -340.056 133.704 -336.445624 133.704 -331.992 c
133.704 -327.538376 138.507089 -323.928 144.432 -323.928 c
150.356911 -323.928 155.16 -327.538376 155.16 -331.992 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.611in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lm74A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
146.232 -320.4 m
144.432 -323.856 l
142.632 -320.4 l
146.232 -320.4 l
B Q
0.576 w
144.432 -296.352 m
144.432 -320.4 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.307in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lcA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
134.28 -323.28 m
136.872 -326.232 l
132.912 -326.664 l
134.28 -323.28 l
B Q
0.576 w
121.392 -320.184 m
133.56 -325.008 l
S
23.832 -375.768 m
23.832 -380.221624 19.028911 -383.832 13.104 -383.832 c
7.179089 -383.832 2.376 -380.221624 2.376 -375.768 c
2.376 -371.314376 7.179089 -367.704 13.104 -367.704 c
19.028911 -367.704 23.832 -371.314376 23.832 -375.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 0.182in\lower\graphtemp\hbox to 0pt{\hss \lm81A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
67.608 -375.768 m
67.608 -380.221624 62.804911 -383.832 56.88 -383.832 c
50.955089 -383.832 46.152 -380.221624 46.152 -375.768 c
46.152 -371.314376 50.955089 -367.704 56.88 -367.704 c
62.804911 -367.704 67.608 -371.314376 67.608 -375.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 0.790in\lower\graphtemp\hbox to 0pt{\hss \lm82A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
42.696 -373.968 m
46.152 -375.768 l
42.696 -377.568 l
42.696 -373.968 l
B Q
0.576 w
23.832 -375.768 m
42.696 -375.768 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 0.486in\lower\graphtemp\hbox to 0pt{\hss \lnB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
111.384 -375.768 m
111.384 -380.221624 106.580911 -383.832 100.656 -383.832 c
94.731089 -383.832 89.928 -380.221624 89.928 -375.768 c
89.928 -371.314376 94.731089 -367.704 100.656 -367.704 c
106.580911 -367.704 111.384 -371.314376 111.384 -375.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 1.398in\lower\graphtemp\hbox to 0pt{\hss \lm83A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
86.472 -373.968 m
89.928 -375.768 l
86.472 -377.568 l
86.472 -373.968 l
B Q
0.576 w
67.608 -375.768 m
86.472 -375.768 l
S
155.16 -375.768 m
155.16 -380.221624 150.356911 -383.832 144.432 -383.832 c
138.507089 -383.832 133.704 -380.221624 133.704 -375.768 c
133.704 -371.314376 138.507089 -367.704 144.432 -367.704 c
150.356911 -367.704 155.16 -371.314376 155.16 -375.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \lm84A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
146.232 -364.176 m
144.432 -367.632 l
142.632 -364.176 l
146.232 -364.176 l
B Q
0.576 w
144.432 -340.056 m
144.432 -364.176 l
S
0.072 w
q 0 g
134.28 -367.056 m
136.872 -370.008 l
132.912 -370.44 l
134.28 -367.056 l
B Q
0.576 w
121.392 -363.96 m
133.56 -368.784 l
S
0.072 w
q 0 g
130.248 -373.968 m
133.704 -375.768 l
130.248 -377.568 l
130.248 -373.968 l
B Q
0.576 w
111.384 -375.768 m
130.248 -375.768 l
S
198.936 -375.768 m
198.936 -380.221624 194.132911 -383.832 188.208 -383.832 c
182.283089 -383.832 177.48 -380.221624 177.48 -375.768 c
177.48 -371.314376 182.283089 -367.704 188.208 -367.704 c
194.132911 -367.704 198.936 -371.314376 198.936 -375.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 2.614in\lower\graphtemp\hbox to 0pt{\hss \lm85A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
173.952 -373.968 m
177.48 -375.768 l
173.952 -377.568 l
173.952 -373.968 l
B Q
0.576 w
155.16 -375.768 m
173.952 -375.768 l
S
242.712 -375.768 m
242.712 -380.221624 237.908911 -383.832 231.984 -383.832 c
226.059089 -383.832 221.256 -380.221624 221.256 -375.768 c
221.256 -371.314376 226.059089 -367.704 231.984 -367.704 c
237.908911 -367.704 242.712 -371.314376 242.712 -375.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 3.222in\lower\graphtemp\hbox to 0pt{\hss \lm8{\rt}A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
217.728 -373.968 m
221.256 -375.768 l
217.728 -377.568 l
217.728 -373.968 l
B Q
0.576 w
198.936 -375.768 m
217.728 -375.768 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 2.918in\lower\graphtemp\hbox to 0pt{\hss \ecB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
286.488 -375.768 m
286.488 -380.221624 281.684911 -383.832 275.76 -383.832 c
269.835089 -383.832 265.032 -380.221624 265.032 -375.768 c
265.032 -371.314376 269.835089 -367.704 275.76 -367.704 c
281.684911 -367.704 286.488 -371.314376 286.488 -375.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 3.830in\lower\graphtemp\hbox to 0pt{\hss \lm86A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
261.504 -373.968 m
265.032 -375.768 l
261.504 -377.568 l
261.504 -373.968 l
B Q
0.576 w
q [3.6 3.996] 0 d
242.712 -375.768 m
261.504 -375.768 l
S Q
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 3.526in\lower\graphtemp\hbox to 0pt{\hss $\rt$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
330.264 -375.768 m
330.264 -380.221624 325.460911 -383.832 319.536 -383.832 c
313.611089 -383.832 308.808 -380.221624 308.808 -375.768 c
308.808 -371.314376 313.611089 -367.704 319.536 -367.704 c
325.460911 -367.704 330.264 -371.314376 330.264 -375.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 4.438in\lower\graphtemp\hbox to 0pt{\hss \lm87A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
305.28 -373.968 m
308.808 -375.768 l
305.28 -377.568 l
305.28 -373.968 l
B Q
0.576 w
286.488 -375.768 m
305.28 -375.768 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 4.134in\lower\graphtemp\hbox to 0pt{\hss \lcB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
374.04 -375.768 m
374.04 -380.221624 369.236911 -383.832 363.312 -383.832 c
357.387089 -383.832 352.584 -380.221624 352.584 -375.768 c
352.584 -371.314376 357.387089 -367.704 363.312 -367.704 c
369.236911 -367.704 374.04 -371.314376 374.04 -375.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 5.046in\lower\graphtemp\hbox to 0pt{\hss \lm88A\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
349.056 -373.968 m
352.584 -375.768 l
349.056 -377.568 l
349.056 -373.968 l
B Q
0.576 w
330.264 -375.768 m
349.056 -375.768 l
S
417.744 -375.768 m
417.744 -380.221624 412.940911 -383.832 407.016 -383.832 c
401.091089 -383.832 396.288 -380.221624 396.288 -375.768 c
396.288 -371.314376 401.091089 -367.704 407.016 -367.704 c
412.940911 -367.704 417.744 -371.314376 417.744 -375.768 c
h q 0.9 g
f Q
0.072 w
q 0 g
392.832 -373.968 m
396.36 -375.768 l
392.832 -377.568 l
392.832 -373.968 l
B Q
0.576 w
374.04 -375.768 m
392.832 -375.768 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 5.219in
    \rlap{\kern 5.350in\lower\graphtemp\hbox to 0pt{\hss \enB\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
23.832 -419.544 m
23.832 -423.997624 19.028911 -427.608 13.104 -427.608 c
7.179089 -427.608 2.376 -423.997624 2.376 -419.544 c
2.376 -415.090376 7.179089 -411.48 13.104 -411.48 c
19.028911 -411.48 23.832 -415.090376 23.832 -419.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
14.904 -407.952 m
13.104 -411.408 l
11.304 -407.952 l
14.904 -407.952 l
B Q
0.576 w
13.104 -383.832 m
13.104 -407.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.523in
    \rlap{\kern 0.182in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
67.608 -419.544 m
67.608 -423.997624 62.804911 -427.608 56.88 -427.608 c
50.955089 -427.608 46.152 -423.997624 46.152 -419.544 c
46.152 -415.090376 50.955089 -411.48 56.88 -411.48 c
62.804911 -411.48 67.608 -415.090376 67.608 -419.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
58.68 -407.952 m
56.88 -411.408 l
55.08 -407.952 l
58.68 -407.952 l
B Q
0.576 w
56.88 -383.832 m
56.88 -407.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.523in
    \rlap{\kern 0.790in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
111.384 -419.544 m
111.384 -423.997624 106.580911 -427.608 100.656 -427.608 c
94.731089 -427.608 89.928 -423.997624 89.928 -419.544 c
89.928 -415.090376 94.731089 -411.48 100.656 -411.48 c
106.580911 -411.48 111.384 -415.090376 111.384 -419.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
102.456 -407.952 m
100.656 -411.408 l
98.856 -407.952 l
102.456 -407.952 l
B Q
0.576 w
100.656 -383.832 m
100.656 -407.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.523in
    \rlap{\kern 1.398in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
155.16 -419.544 m
155.16 -423.997624 150.356911 -427.608 144.432 -427.608 c
138.507089 -427.608 133.704 -423.997624 133.704 -419.544 c
133.704 -415.090376 138.507089 -411.48 144.432 -411.48 c
150.356911 -411.48 155.16 -415.090376 155.16 -419.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
146.232 -407.952 m
144.432 -411.408 l
142.632 -407.952 l
146.232 -407.952 l
B Q
0.576 w
144.432 -383.832 m
144.432 -407.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.523in
    \rlap{\kern 2.006in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
198.936 -419.544 m
198.936 -423.997624 194.132911 -427.608 188.208 -427.608 c
182.283089 -427.608 177.48 -423.997624 177.48 -419.544 c
177.48 -415.090376 182.283089 -411.48 188.208 -411.48 c
194.132911 -411.48 198.936 -415.090376 198.936 -419.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
190.008 -407.952 m
188.208 -411.408 l
186.408 -407.952 l
190.008 -407.952 l
B Q
0.576 w
188.208 -383.832 m
188.208 -407.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.523in
    \rlap{\kern 2.614in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
242.712 -419.544 m
242.712 -423.997624 237.908911 -427.608 231.984 -427.608 c
226.059089 -427.608 221.256 -423.997624 221.256 -419.544 c
221.256 -415.090376 226.059089 -411.48 231.984 -411.48 c
237.908911 -411.48 242.712 -415.090376 242.712 -419.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
233.784 -407.952 m
231.984 -411.408 l
230.184 -407.952 l
233.784 -407.952 l
B Q
0.576 w
231.984 -383.832 m
231.984 -407.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.523in
    \rlap{\kern 3.222in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
286.488 -419.544 m
286.488 -423.997624 281.684911 -427.608 275.76 -427.608 c
269.835089 -427.608 265.032 -423.997624 265.032 -419.544 c
265.032 -415.090376 269.835089 -411.48 275.76 -411.48 c
281.684911 -411.48 286.488 -415.090376 286.488 -419.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
277.56 -407.952 m
275.76 -411.408 l
273.96 -407.952 l
277.56 -407.952 l
B Q
0.576 w
275.76 -383.832 m
275.76 -407.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.523in
    \rlap{\kern 3.830in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
330.264 -419.544 m
330.264 -423.997624 325.460911 -427.608 319.536 -427.608 c
313.611089 -427.608 308.808 -423.997624 308.808 -419.544 c
308.808 -415.090376 313.611089 -411.48 319.536 -411.48 c
325.460911 -411.48 330.264 -415.090376 330.264 -419.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
321.336 -407.952 m
319.536 -411.408 l
317.736 -407.952 l
321.336 -407.952 l
B Q
0.576 w
319.536 -383.832 m
319.536 -407.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.523in
    \rlap{\kern 4.438in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
374.04 -419.544 m
374.04 -423.997624 369.236911 -427.608 363.312 -427.608 c
357.387089 -427.608 352.584 -423.997624 352.584 -419.544 c
352.584 -415.090376 357.387089 -411.48 363.312 -411.48 c
369.236911 -411.48 374.04 -415.090376 374.04 -419.544 c
h q 0.9 g
f Q
0.072 w
q 0 g
365.112 -407.952 m
363.312 -411.408 l
361.512 -407.952 l
365.112 -407.952 l
B Q
0.576 w
363.312 -383.832 m
363.312 -407.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 5.523in
    \rlap{\kern 5.046in\lower\graphtemp\hbox to 0pt{\hss \enA\hspace{15pt}\hss}}%
    \hbox{\vrule depth5.939in width0pt height 0pt}%
    \kern 5.985in
  }%
}%


==> dependence.tex <==
\color{Green}
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 0.355in
    \rlap{\kern 0.105in\lower\graphtemp\hbox to 0pt{\hss \raisebox{-1pt}{\ref{RTL}}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.355in
    \rlap{\kern 0.405in\lower\graphtemp\hbox to 0pt{\hss \ds{motivation}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
20.52 -23.76 m
24.12 -25.56 l
20.52 -27.36 l
20.52 -23.76 l
B Q
0.576 w
12.6 -25.56 m
20.52 -25.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 0.405in\lower\graphtemp\hbox to 0pt{\hss \ds{Kripke}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
30.96 -86.4 m
29.16 -90 l
27.36 -86.4 l
30.96 -86.4 l
B Q
0.576 w
q [0 3.552] 0 d
29.16 -33.12 m
29.16 -86.4 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 0.905in\lower\graphtemp\hbox to 0pt{\hss \ds{Models}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
54 -95.76 m
57.6 -97.56 l
54 -99.36 l
54 -95.76 l
B Q
0.576 w
36.72 -97.56 m
54 -97.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 1.405in\lower\graphtemp\hbox to 0pt{\hss \ds{LTS}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
88.056 -95.76 m
91.656 -97.56 l
88.056 -99.36 l
88.056 -95.76 l
B Q
0.576 w
72.72 -97.56 m
88.056 -97.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.855in
    \rlap{\kern 1.405in\lower\graphtemp\hbox to 0pt{\hss \ds{nets}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
90.648 -123.336 m
91.656 -127.296 l
87.912 -125.712 l
90.648 -123.336 l
B Q
0.576 w
70.488 -102.888 m
89.28 -124.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.855in
    \rlap{\kern 1.405in\lower\graphtemp\hbox to 0pt{\hss \ds{CCS}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
87.912 -69.408 m
91.656 -67.896 l
90.648 -71.784 l
87.912 -69.408 l
B Q
0.576 w
70.488 -92.232 m
89.28 -70.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 1.905in\lower\graphtemp\hbox to 0pt{\hss \ds{LTSC}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
124.056 -95.76 m
127.656 -97.56 l
124.056 -99.36 l
124.056 -95.76 l
B Q
0.576 w
110.736 -97.56 m
124.056 -97.56 l
S
0.072 w
q 0 g
124.056 -105.696 m
127.656 -103.896 l
126.936 -107.856 l
124.056 -105.696 l
B Q
0.576 w
q [3.6 3.625675] 0 d
110.736 -127.296 m
125.496 -106.776 l
S Q
0.072 w
q 0 g
126.936 -87.264 m
127.656 -91.296 l
124.056 -89.424 l
126.936 -87.264 l
B Q
0.576 w
q [3.6 3.606203] 0 d
110.736 -67.896 m
125.496 -88.344 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 2.405in\lower\graphtemp\hbox to 0pt{\hss \ds{completeness criteria}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
162 -95.76 m
165.6 -97.56 l
162 -99.36 l
162 -95.76 l
B Q
0.576 w
146.736 -97.56 m
162 -97.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 2.905in\lower\graphtemp\hbox to 0pt{\hss \ds{blocking}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
198 -95.76 m
201.6 -97.56 l
198 -99.36 l
198 -95.76 l
B Q
0.576 w
180.72 -97.56 m
198 -97.56 l
S
0.072 w
q 0 g
202.608 -88.344 m
203.832 -92.232 l
200.016 -90.864 l
202.608 -88.344 l
B Q
0.576 w
36.734062 -25.541465 m
98.220248 -22.467324 158.096626 -45.77568 201.322001 -89.611377 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.105in
    \rlap{\kern 3.155in\lower\graphtemp\hbox to 0pt{\hss \ds{translating}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
220.392 -12.456 m
223.632 -10.008 l
223.632 -14.04 l
220.392 -12.456 l
B Q
0.576 w
209.195663 -90.008937 m
206.366217 -63.732746 210.822479 -37.184654 222.076361 -13.272437 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.855in
    \rlap{\kern 3.155in\lower\graphtemp\hbox to 0pt{\hss \ds{safety}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
220.536 -70.704 m
223.776 -68.328 l
223.776 -72.36 l
220.536 -70.704 l
B Q
0.576 w
q [3.6 5.354605] 0 d
212.544 -90.792 m
222.192 -71.568 l
S Q
0.072 w
q 0 g
219.6 -52.848 m
221.832 -56.232 l
217.8 -56.016 l
219.6 -52.848 l
B Q
0.576 w
34.517835 -92.190273 m
78.081625 -35.716675 156.422014 -19.642032 218.704962 -54.396965 c
S
Q
}%
\color{red}
    \graphtemp=.5ex
    \advance\graphtemp by 1.855in
    \rlap{\kern 1.855in\lower\graphtemp\hbox to 0pt{\hss \raisebox{-1pt}{\ref{requirements}}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.855in
    \rlap{\kern 2.155in\lower\graphtemp\hbox to 0pt{\hss \ds{history}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
146.52 -131.76 m
150.12 -133.56 l
146.52 -135.36 l
146.52 -131.76 l
B Q
0.576 w
138.6 -133.56 m
146.52 -133.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.855in
    \rlap{\kern 2.655in\lower\graphtemp\hbox to 0pt{\hss \ds{FS}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
180 -131.76 m
183.6 -133.56 l
180 -135.36 l
180 -131.76 l
B Q
0.576 w
162.72 -133.56 m
180 -133.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.855in
    \rlap{\kern 3.155in\lower\graphtemp\hbox to 0pt{\hss \ds{formalising FS}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
216 -131.76 m
219.6 -133.56 l
216 -135.36 l
216 -131.76 l
B Q
0.576 w
198.72 -133.56 m
216 -133.56 l
S
0.072 w
q 0 g
223.776 -122.76 m
223.776 -126.792 l
220.536 -124.416 l
223.776 -122.76 l
B Q
0.576 w
212.544 -104.328 m
222.192 -123.552 l
S
0.072 w
q 0 g
228.96 -122.4 m
227.16 -126 l
225.36 -122.4 l
228.96 -122.4 l
B Q
0.576 w
q [3.6 3.497143] 0 d
227.16 -69.12 m
227.16 -122.4 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 3.405in\lower\graphtemp\hbox to 0pt{\hss \ds{formalising mutex}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
234 -95.76 m
237.6 -97.56 l
234 -99.36 l
234 -95.76 l
B Q
0.576 w
216.72 -97.56 m
234 -97.56 l
S
0.072 w
q 0 g
241.776 -86.76 m
241.776 -90.792 l
238.536 -88.416 l
241.776 -86.76 l
B Q
0.576 w
q [3.6 5.354605] 0 d
230.544 -68.328 m
240.192 -87.552 l
S Q
0.072 w
q 0 g
238.536 -106.704 m
241.776 -104.328 l
241.776 -108.36 l
238.536 -106.704 l
B Q
0.576 w
q [3.6 5.354605] 0 d
230.544 -126.792 m
240.192 -107.568 l
S Q
0.072 w
q 0 g
234.144 -100.008 m
238.176 -100.368 l
235.44 -103.392 l
234.144 -100.008 l
B Q
0.576 w
162.144 -130.752 m
234.792 -101.736 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.855in
    \rlap{\kern 3.655in\lower\graphtemp\hbox to 0pt{\hss \ds{state-oriented}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
256.536 -70.704 m
259.776 -68.328 l
259.776 -72.36 l
256.536 -70.704 l
B Q
0.576 w
248.544 -90.792 m
258.192 -71.568 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.855in
    \rlap{\kern 3.655in\lower\graphtemp\hbox to 0pt{\hss \ds{hierarchy}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
252 -131.76 m
255.6 -133.56 l
252 -135.36 l
252 -131.76 l
B Q
0.576 w
234.72 -133.56 m
252 -133.56 l
S
0.072 w
q 0 g
259.776 -122.76 m
259.776 -126.792 l
256.536 -124.416 l
259.776 -122.76 l
B Q
0.576 w
248.544 -104.328 m
258.192 -123.552 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.855in
    \rlap{\kern 4.155in\lower\graphtemp\hbox to 0pt{\hss \ds{interface}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
288 -131.76 m
291.6 -133.56 l
288 -135.36 l
288 -131.76 l
B Q
0.576 w
270.72 -133.56 m
288 -133.56 l
S
Q
}%
\color{black}
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 3.905in\lower\graphtemp\hbox to 0pt{\hss \raisebox{-1pt}{\ref{impossibility results}}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
270 -95.76 m
273.6 -97.56 l
270 -99.36 l
270 -95.76 l
B Q
0.576 w
q [3.6 3.24] 0 d
252.72 -97.56 m
270 -97.56 l
S Q
0.072 w
q 0 g
274.536 -106.704 m
277.776 -104.328 l
277.776 -108.36 l
274.536 -106.704 l
B Q
0.576 w
q [3.6 5.354605] 0 d
266.544 -126.792 m
276.192 -107.568 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 4.405in\lower\graphtemp\hbox to 0pt{\hss \ds{Peterson}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
306 -95.76 m
309.6 -97.56 l
306 -99.36 l
306 -95.76 l
B Q
0.576 w
288.72 -97.56 m
306 -97.56 l
S
0.072 w
q 0 g
308.088 -90.216 m
310.752 -93.312 l
306.72 -93.528 l
308.088 -90.216 l
B Q
0.576 w
251.585726 -93.330266 m
269.250128 -85.372219 289.376306 -84.868956 307.416371 -91.9342 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.855in
    \rlap{\kern 4.655in\lower\graphtemp\hbox to 0pt{\hss \ds{EG}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
331.776 -122.76 m
331.776 -126.792 l
328.536 -124.416 l
331.776 -122.76 l
B Q
0.576 w
320.544 -104.328 m
330.192 -123.552 l
S
0.072 w
q 0 g
324 -131.76 m
327.6 -133.56 l
324 -135.36 l
324 -131.76 l
B Q
0.576 w
306.72 -133.56 m
324 -133.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.105in
    \rlap{\kern 5.155in\lower\graphtemp\hbox to 0pt{\hss \ds{Peterson Petri}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
359.928 -149.832 m
363.6 -151.56 l
360.072 -153.432 l
359.928 -149.832 l
B Q
0.576 w
359.972171 -151.716189 m
276.603309 -154.049819 193.189312 -149.136262 110.670986 -137.030937 c
S
0.072 w
q 0 g
364.536 -142.416 m
365.832 -146.232 l
362.016 -144.936 l
364.536 -142.416 l
B Q
0.576 w
322.488 -102.888 m
363.24 -143.64 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.605in
    \rlap{\kern 5.405in\lower\graphtemp\hbox to 0pt{\hss \ds{Peterson CCS}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
378.72 -47.016 m
382.752 -47.088 l
380.232 -50.256 l
378.72 -47.016 l
B Q
0.576 w
322.501492 -92.192544 m
338.378177 -73.9949 357.754436 -59.17819 379.476479 -48.624696 c
S
0.072 w
q 0 g
378.216 -41.328 m
381.6 -43.56 l
377.784 -44.928 l
378.216 -41.328 l
B Q
0.576 w
110.710886 -61.556526 m
197.881051 -38.738234 288.559856 -32.485326 378.037005 -43.12261 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 4.905in\lower\graphtemp\hbox to 0pt{\hss \ds{atomicity}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
342 -95.76 m
345.6 -97.56 l
342 -99.36 l
342 -95.76 l
B Q
0.576 w
324.72 -97.56 m
342 -97.56 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.855in
    \rlap{\kern 5.155in\lower\graphtemp\hbox to 0pt{\hss \ds{Peterson overlap}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
367.776 -122.76 m
367.776 -126.792 l
364.536 -124.416 l
367.776 -122.76 l
B Q
0.576 w
356.544 -104.328 m
366.192 -123.552 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.855in
    \rlap{\kern 5.155in\lower\graphtemp\hbox to 0pt{\hss \ds{impossible}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
364.536 -70.704 m
367.776 -68.328 l
367.776 -72.36 l
364.536 -70.704 l
B Q
0.576 w
356.544 -90.792 m
366.192 -71.568 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 5.405in\lower\graphtemp\hbox to 0pt{\hss \ds{Peterson CCSS}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
378 -95.76 m
381.6 -97.56 l
378 -99.36 l
378 -95.76 l
B Q
0.576 w
360.72 -97.56 m
378 -97.56 l
S
0.072 w
q 0 g
385.776 -86.76 m
385.776 -90.792 l
382.536 -88.416 l
385.776 -86.76 l
B Q
0.576 w
q [3.6 5.354605] 0 d
374.544 -68.328 m
384.192 -87.552 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.855in
    \rlap{\kern 5.905in\lower\graphtemp\hbox to 0pt{\hss \ds{read arcs}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
414.648 -123.336 m
415.656 -127.296 l
411.912 -125.712 l
414.648 -123.336 l
B Q
0.576 w
394.488 -102.888 m
413.28 -124.56 l
S
0.072 w
q 0 g
410.184 -136.8 m
414.216 -137.376 l
411.408 -140.256 l
410.184 -136.8 l
B Q
0.576 w
378.72 -149.76 m
410.76 -138.528 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.355in
    \rlap{\kern 5.905in\lower\graphtemp\hbox to 0pt{\hss \ds{broadcast}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
412.056 -95.76 m
415.656 -97.56 l
412.056 -99.36 l
412.056 -95.76 l
B Q
0.576 w
396.72 -97.56 m
412.056 -97.56 l
S
0.072 w
q 0 g
415.656 -87.264 m
415.656 -91.296 l
412.416 -88.848 l
415.656 -87.264 l
B Q
0.576 w
394.488 -48.888 m
414 -88.056 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.980in
    \rlap{\kern 5.905in\lower\graphtemp\hbox to 0pt{\hss \ds{signals}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
411.696 -75.96 m
415.656 -75.096 l
413.928 -78.696 l
411.696 -75.96 l
B Q
0.576 w
394.488 -92.232 m
412.848 -77.328 l
S
0.072 w
q 0 g
414.072 -60.552 m
415.656 -64.296 l
411.696 -63.216 l
414.072 -60.552 l
B Q
0.576 w
395.568 -46.728 m
412.92 -61.92 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.605in
    \rlap{\kern 5.905in\lower\graphtemp\hbox to 0pt{\hss \ds{Bouwman}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
423.36 -53.424 m
425.16 -49.896 l
426.96 -53.424 l
423.36 -53.424 l
B Q
0.576 w
425.16 -64.296 m
425.16 -53.424 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.105in
    \rlap{\kern 5.905in\lower\graphtemp\hbox to 0pt{\hss \ds{mCRL2}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
423.36 -17.496 m
425.16 -13.896 l
426.96 -17.496 l
423.36 -17.496 l
B Q
0.576 w
425.16 -37.296 m
425.16 -17.496 l
S
0.072 w
q 0 g
409.896 -5.76 m
413.496 -7.56 l
409.896 -9.36 l
409.896 -5.76 l
B Q
0.576 w
q [3.6 3.549] 0 d
234.72 -7.56 m
409.896 -7.56 l
S Q
Q
}%
\color{DarkBlue}
    \graphtemp=.5ex
    \advance\graphtemp by 0.855in
    \rlap{\kern 4.655in\lower\graphtemp\hbox to 0pt{\hss \raisebox{-1pt}{\ref{timeouts}}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
328.536 -70.704 m
331.776 -68.328 l
331.776 -72.36 l
328.536 -70.704 l
B Q
0.576 w
q [3.6 5.354605] 0 d
320.544 -90.792 m
330.192 -71.568 l
S Q
0.072 w
q 0 g
333.36 -72.72 m
335.16 -69.12 l
336.96 -72.72 l
333.36 -72.72 l
B Q
0.576 w
q [3.6 3.497143] 0 d
335.16 -126 m
335.16 -72.72 l
S Q
0.072 w
q 0 g
338.544 -72.36 m
338.544 -68.328 l
341.784 -70.704 l
338.544 -72.36 l
B Q
0.576 w
q [3.6 5.354605] 0 d
349.776 -90.792 m
340.128 -71.568 l
S Q
0.072 w
q 0 g
346.32 -63.36 m
342.72 -61.56 l
346.32 -59.76 l
346.32 -63.36 l
B Q
0.576 w
q [3.6 3.24] 0 d
363.6 -61.56 m
346.32 -61.56 l
S Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.355in
    \rlap{\kern 4.655in\lower\graphtemp\hbox to 0pt{\hss \ds{CCSt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
333.36 -34.92 m
335.16 -31.32 l
336.96 -34.92 l
333.36 -34.92 l
B Q
0.576 w
335.16 -55.296 m
335.16 -34.92 l
S
0.072 w
q 0 g
324 -23.76 m
327.6 -25.56 l
324 -27.36 l
324 -23.76 l
B Q
0.576 w
110.710642 -60.128611 m
179.668886 -37.953389 251.57865 -26.311169 324.011151 -25.595174 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.355in
    \rlap{\kern 5.155in\lower\graphtemp\hbox to 0pt{\hss \ds{spurious}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
360 -23.76 m
363.6 -25.56 l
360 -27.36 l
360 -23.76 l
B Q
0.576 w
342.72 -25.56 m
360 -25.56 l
S
0.072 w
q 0 g
360.216 -28.44 m
364.248 -28.656 l
361.728 -31.752 l
360.216 -28.44 l
B Q
0.576 w
216.072 -94.464 m
360.936 -30.096 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.355in
    \rlap{\kern 5.655in\lower\graphtemp\hbox to 0pt{\hss \ds{Peterson timeouts}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
396 -23.76 m
399.6 -25.56 l
396 -27.36 l
396 -23.76 l
B Q
0.576 w
378.72 -25.56 m
396 -25.56 l
S
0.072 w
q 0 g
398.016 -32.184 m
401.832 -30.888 l
400.536 -34.704 l
398.016 -32.184 l
B Q
0.576 w
394.488 -38.232 m
399.24 -33.48 l
S
Q
}%
    \hbox{\vrule depth2.210in width0pt height 0pt}%
    \kern 6.067in
  }%
}%


==> gatekeeper.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
18.792 -12.456 m
18.792 -15.955276 15.955276 -18.792 12.456 -18.792 c
8.956724 -18.792 6.12 -15.955276 6.12 -12.456 c
6.12 -8.956724 8.956724 -6.12 12.456 -6.12 c
15.955276 -6.12 18.792 -8.956724 18.792 -12.456 c
S
0.072 w
q 0 g
4.104 -1.584 m
7.992 -7.992 l
1.584 -4.104 l
4.104 -1.584 l
B Q
0.576 w
0 0 m
2.88 -2.88 l
S
61.128 -12.456 m
61.128 -15.955276 58.291276 -18.792 54.792 -18.792 c
51.292724 -18.792 48.456 -15.955276 48.456 -12.456 c
48.456 -8.956724 51.292724 -6.12 54.792 -6.12 c
58.291276 -6.12 61.128 -8.956724 61.128 -12.456 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.173in
    \rlap{\kern 0.761in\lower\graphtemp\hbox to 0pt{\hss $I_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
41.256 -10.656 m
48.456 -12.456 l
41.256 -14.256 l
41.256 -10.656 l
B Q
0.576 w
18.792 -12.456 m
41.256 -12.456 l
S
103.464 -12.456 m
103.464 -15.955276 100.627276 -18.792 97.128 -18.792 c
93.628724 -18.792 90.792 -15.955276 90.792 -12.456 c
90.792 -8.956724 93.628724 -6.12 97.128 -6.12 c
100.627276 -6.12 103.464 -8.956724 103.464 -12.456 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.173in
    \rlap{\kern 1.349in\lower\graphtemp\hbox to 0pt{\hss $C_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
83.592 -10.656 m
90.792 -12.456 l
83.592 -14.256 l
83.592 -10.656 l
B Q
0.576 w
61.128 -12.456 m
83.592 -12.456 l
S
137.376 -12.456 m
137.376 -15.955276 134.539276 -18.792 131.04 -18.792 c
127.540724 -18.792 124.704 -15.955276 124.704 -12.456 c
124.704 -8.956724 127.540724 -6.12 131.04 -6.12 c
134.539276 -6.12 137.376 -8.956724 137.376 -12.456 c
h q 0.9 g
f Q
0.072 w
q 0 g
117.504 -10.656 m
124.704 -12.456 l
117.504 -14.256 l
117.504 -10.656 l
B Q
0.576 w
103.536 -12.456 m
117.504 -12.456 l
S
18.792 -54.792 m
18.792 -58.291276 15.955276 -61.128 12.456 -61.128 c
8.956724 -61.128 6.12 -58.291276 6.12 -54.792 c
6.12 -51.292724 8.956724 -48.456 12.456 -48.456 c
15.955276 -48.456 18.792 -51.292724 18.792 -54.792 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.761in
    \rlap{\kern 0.173in\lower\graphtemp\hbox to 0pt{\hss $I_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
14.256 -41.256 m
12.456 -48.456 l
10.656 -41.256 l
14.256 -41.256 l
B Q
0.576 w
12.456 -18.792 m
12.456 -41.256 l
S
56.448 -63.288 m
56.448 -67.383744 51.902795 -70.704 46.296 -70.704 c
40.689205 -70.704 36.144 -67.383744 36.144 -63.288 c
36.144 -59.192256 40.689205 -55.872 46.296 -55.872 c
51.902795 -55.872 56.448 -59.192256 56.448 -63.288 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.879in
    \rlap{\kern 0.643in\lower\graphtemp\hbox to 0pt{\hss $I_1  I_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
32.616 -54.432 m
39.168 -58.032 l
31.752 -57.96 l
32.616 -54.432 l
B Q
0.576 w
18.835464 -54.792811 m
23.33053 -54.814802 27.81225 -55.284086 32.214371 -56.193723 c
S
73.44 -46.296 m
73.44 -50.391744 68.894795 -53.712 63.288 -53.712 c
57.681205 -53.712 53.136 -50.391744 53.136 -46.296 c
53.136 -42.200256 57.681205 -38.88 63.288 -38.88 c
68.894795 -38.88 73.44 -42.200256 73.44 -46.296 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.643in
    \rlap{\kern 0.879in\lower\graphtemp\hbox to 0pt{\hss $I_1  I_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
56.664 -33.696 m
56.088 -41.112 l
53.064 -34.272 l
56.664 -33.696 l
B Q
0.576 w
54.893096 -34.026989 m
54.301404 -28.981299 54.279097 -23.885067 54.826595 -18.834392 c
S
107.28 -54.792 m
107.28 -58.887744 102.734795 -62.208 97.128 -62.208 c
91.521205 -62.208 86.976 -58.887744 86.976 -54.792 c
86.976 -50.696256 91.521205 -47.376 97.128 -47.376 c
102.734795 -47.376 107.28 -50.696256 107.28 -54.792 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.761in
    \rlap{\kern 1.349in\lower\graphtemp\hbox to 0pt{\hss $I_1  C_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
80.064 -52.128 m
86.976 -54.792 l
79.632 -55.728 l
80.064 -52.128 l
B Q
0.576 w
79.814135 -53.977839 m
76.633708 -53.416805 73.497465 -52.629088 70.429395 -51.620712 c
S
0.072 w
q 0 g
98.928 -40.176 m
97.128 -47.376 l
95.328 -40.176 l
98.928 -40.176 l
B Q
0.576 w
97.128 -18.792 m
97.128 -40.176 l
S
137.376 -54.792 m
137.376 -58.291276 134.539276 -61.128 131.04 -61.128 c
127.540724 -61.128 124.704 -58.291276 124.704 -54.792 c
124.704 -51.292724 127.540724 -48.456 131.04 -48.456 c
134.539276 -48.456 137.376 -51.292724 137.376 -54.792 c
h q 0.9 g
f Q
0.072 w
q 0 g
117.504 -52.992 m
124.704 -54.792 l
117.504 -56.592 l
117.504 -52.992 l
B Q
0.576 w
107.352 -54.792 m
117.504 -54.792 l
S
18.792 -97.128 m
18.792 -100.627276 15.955276 -103.464 12.456 -103.464 c
8.956724 -103.464 6.12 -100.627276 6.12 -97.128 c
6.12 -93.628724 8.956724 -90.792 12.456 -90.792 c
15.955276 -90.792 18.792 -93.628724 18.792 -97.128 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.349in
    \rlap{\kern 0.173in\lower\graphtemp\hbox to 0pt{\hss $C_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
14.256 -83.592 m
12.456 -90.792 l
10.656 -83.592 l
14.256 -83.592 l
B Q
0.576 w
12.456 -61.128 m
12.456 -83.592 l
S
64.944 -97.128 m
64.944 -101.223744 60.398795 -104.544 54.792 -104.544 c
49.185205 -104.544 44.64 -101.223744 44.64 -97.128 c
44.64 -93.032256 49.185205 -89.712 54.792 -89.712 c
60.398795 -89.712 64.944 -93.032256 64.944 -97.128 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.349in
    \rlap{\kern 0.761in\lower\graphtemp\hbox to 0pt{\hss $C_1  I_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
37.44 -95.328 m
44.64 -97.128 l
37.44 -98.928 l
37.44 -95.328 l
B Q
0.576 w
18.792 -97.128 m
37.44 -97.128 l
S
0.072 w
q 0 g
56.952 -82.656 m
54.792 -89.712 l
53.352 -82.44 l
56.952 -82.656 l
B Q
0.576 w
53.549278 -68.510545 m
54.570341 -73.121131 55.106575 -77.825834 55.149235 -82.547937 c
S
18.792 -126.792 m
18.792 -130.291276 15.955276 -133.128 12.456 -133.128 c
8.956724 -133.128 6.12 -130.291276 6.12 -126.792 c
6.12 -123.292724 8.956724 -120.456 12.456 -120.456 c
15.955276 -120.456 18.792 -123.292724 18.792 -126.792 c
h q 0.9 g
f Q
0.072 w
q 0 g
14.256 -113.256 m
12.456 -120.456 l
10.656 -113.256 l
14.256 -113.256 l
B Q
0.576 w
12.456 -103.536 m
12.456 -113.256 l
S
61.128 -126.792 m
61.128 -130.291276 58.291276 -133.128 54.792 -133.128 c
51.292724 -133.128 48.456 -130.291276 48.456 -126.792 c
48.456 -123.292724 51.292724 -120.456 54.792 -120.456 c
58.291276 -120.456 61.128 -123.292724 61.128 -126.792 c
h q 0.9 g
f Q
0.072 w
q 0 g
56.592 -113.256 m
54.792 -120.456 l
52.992 -113.256 l
56.592 -113.256 l
B Q
0.576 w
54.792 -104.544 m
54.792 -113.256 l
S
Q
}%
    \hbox{\vrule depth1.849in width0pt height 0pt}%
    \kern 1.908in
  }%
}%


==> gatekeeper2.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
15.984 -10.584 m
15.984 -13.566338 13.566338 -15.984 10.584 -15.984 c
7.601662 -15.984 5.184 -13.566338 5.184 -10.584 c
5.184 -7.601662 7.601662 -5.184 10.584 -5.184 c
13.566338 -5.184 15.984 -7.601662 15.984 -10.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle X$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
2.952 -0.432 m
6.768 -6.768 l
0.432 -2.952 l
2.952 -0.432 l
B Q
0.576 w
0 0 m
1.656 -1.656 l
S
51.984 -10.584 m
51.984 -13.566338 49.566338 -15.984 46.584 -15.984 c
43.601662 -15.984 41.184 -13.566338 41.184 -10.584 c
41.184 -7.601662 43.601662 -5.184 46.584 -5.184 c
49.566338 -5.184 51.984 -7.601662 51.984 -10.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Y$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
33.984 -8.784 m
41.184 -10.584 l
33.984 -12.384 l
33.984 -8.784 l
B Q
0.576 w
15.984 -10.584 m
33.984 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
87.984 -10.584 m
87.984 -13.566338 85.566338 -15.984 82.584 -15.984 c
79.601662 -15.984 77.184 -13.566338 77.184 -10.584 c
77.184 -7.601662 79.601662 -5.184 82.584 -5.184 c
85.566338 -5.184 87.984 -7.601662 87.984 -10.584 c
S
0.072 w
q 0 g
69.984 -8.784 m
77.184 -10.584 l
69.984 -12.384 l
69.984 -8.784 l
B Q
0.576 w
51.984 -10.584 m
69.984 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.897in\lower\graphtemp\hbox to 0pt{\hss $\ec[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
123.984 -10.584 m
123.984 -13.566338 121.566338 -15.984 118.584 -15.984 c
115.601662 -15.984 113.184 -13.566338 113.184 -10.584 c
113.184 -7.601662 115.601662 -5.184 118.584 -5.184 c
121.566338 -5.184 123.984 -7.601662 123.984 -10.584 c
S
0.072 w
q 0 g
105.984 -8.784 m
113.184 -10.584 l
105.984 -12.384 l
105.984 -8.784 l
B Q
0.576 w
87.984 -10.584 m
105.984 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 1.397in\lower\graphtemp\hbox to 0pt{\hss $\lc[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
152.784 -10.584 m
152.784 -13.566338 150.366338 -15.984 147.384 -15.984 c
144.401662 -15.984 141.984 -13.566338 141.984 -10.584 c
141.984 -7.601662 144.401662 -5.184 147.384 -5.184 c
150.366338 -5.184 152.784 -7.601662 152.784 -10.584 c
h q 0.9 g
f Q
0.072 w
q 0 g
134.784 -8.784 m
141.984 -10.584 l
134.784 -12.384 l
134.784 -8.784 l
B Q
0.576 w
123.984 -10.584 m
134.784 -10.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 1.847in\lower\graphtemp\hbox to 0pt{\hss $\en[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -46.584 m
15.984 -49.566338 13.566338 -51.984 10.584 -51.984 c
7.601662 -51.984 5.184 -49.566338 5.184 -46.584 c
5.184 -43.601662 7.601662 -41.184 10.584 -41.184 c
13.566338 -41.184 15.984 -43.601662 15.984 -46.584 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss {$\scriptscriptstyle Z$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.547in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 0.797in\lower\graphtemp\hbox to 0pt{\hss $\lni[2]$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.747in
    \rlap{\kern 0.897in\lower\graphtemp\hbox to 0pt{\hss $\ec[1]$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.897in
    \rlap{\kern 0.797in\lower\graphtemp\hbox to 0pt{\hss $\ec[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
12.384 -33.984 m
10.584 -41.184 l
8.784 -33.984 l
12.384 -33.984 l
B Q
0.576 w
10.584 -15.984 m
10.584 -33.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
46.224 -53.784 m
46.224 -57.283276 42.35574 -60.12 37.584 -60.12 c
32.81226 -60.12 28.944 -57.283276 28.944 -53.784 c
28.944 -50.284724 32.81226 -47.448 37.584 -47.448 c
42.35574 -47.448 46.224 -50.284724 46.224 -53.784 c
S
0.072 w
q 0 g
24.912 -45.792 m
31.464 -49.32 l
24.048 -49.32 l
24.912 -45.792 l
B Q
0.576 w
15.963718 -46.554478 m
18.823366 -46.664364 21.670849 -46.987211 24.48251 -47.520339 c
S
62.424 -39.384 m
62.424 -42.883276 58.55574 -45.72 53.784 -45.72 c
49.01226 -45.72 45.144 -42.883276 45.144 -39.384 c
45.144 -35.884724 49.01226 -33.048 53.784 -33.048 c
58.55574 -33.048 62.424 -35.884724 62.424 -39.384 c
S
0.072 w
q 0 g
48.312 -27.504 m
47.664 -34.92 l
44.712 -28.08 l
48.312 -27.504 l
B Q
0.576 w
46.500282 -27.810832 m
46.113084 -23.871828 46.132918 -19.903405 46.559469 -15.968469 c
S
91.224 -46.584 m
91.224 -50.083276 87.35574 -52.92 82.584 -52.92 c
77.81226 -52.92 73.944 -50.083276 73.944 -46.584 c
73.944 -43.084724 77.81226 -40.248 82.584 -40.248 c
87.35574 -40.248 91.224 -43.084724 91.224 -46.584 c
S
0.072 w
q 0 g
67.032 -43.848 m
73.944 -46.584 l
66.6 -47.448 l
67.032 -43.848 l
B Q
0.576 w
66.835981 -45.726622 m
64.495215 -45.268295 62.185178 -44.665015 59.919213 -43.920265 c
S
0.072 w
q 0 g
84.384 -33.048 m
82.584 -40.248 l
80.784 -33.048 l
84.384 -33.048 l
B Q
0.576 w
82.584 -15.984 m
82.584 -33.048 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.391in
    \rlap{\kern 1.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
123.984 -46.584 m
123.984 -49.566338 121.566338 -51.984 118.584 -51.984 c
115.601662 -51.984 113.184 -49.566338 113.184 -46.584 c
113.184 -43.601662 115.601662 -41.184 118.584 -41.184 c
121.566338 -41.184 123.984 -43.601662 123.984 -46.584 c
S
0.072 w
q 0 g
105.984 -44.784 m
113.184 -46.584 l
105.984 -48.384 l
105.984 -44.784 l
B Q
0.576 w
91.224 -46.584 m
105.984 -46.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 1.419in\lower\graphtemp\hbox to 0pt{\hss $\lc[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
120.384 -33.984 m
118.584 -41.184 l
116.784 -33.984 l
120.384 -33.984 l
B Q
0.576 w
118.584 -15.984 m
118.584 -33.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.397in
    \rlap{\kern 1.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lni[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
152.784 -46.584 m
152.784 -49.566338 150.366338 -51.984 147.384 -51.984 c
144.401662 -51.984 141.984 -49.566338 141.984 -46.584 c
141.984 -43.601662 144.401662 -41.184 147.384 -41.184 c
150.366338 -41.184 152.784 -43.601662 152.784 -46.584 c
h q 0.9 g
f Q
0.072 w
q 0 g
134.784 -44.784 m
141.984 -46.584 l
134.784 -48.384 l
134.784 -44.784 l
B Q
0.576 w
123.984 -46.584 m
134.784 -46.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.647in
    \rlap{\kern 1.847in\lower\graphtemp\hbox to 0pt{\hss $\en[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -82.584 m
15.984 -85.566338 13.566338 -87.984 10.584 -87.984 c
7.601662 -87.984 5.184 -85.566338 5.184 -82.584 c
5.184 -79.601662 7.601662 -77.184 10.584 -77.184 c
13.566338 -77.184 15.984 -79.601662 15.984 -82.584 c
S
0.072 w
q 0 g
12.384 -69.984 m
10.584 -77.184 l
8.784 -69.984 l
12.384 -69.984 l
B Q
0.576 w
10.584 -51.984 m
10.584 -69.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.897in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\ec[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
55.224 -82.584 m
55.224 -86.083276 51.35574 -88.92 46.584 -88.92 c
41.81226 -88.92 37.944 -86.083276 37.944 -82.584 c
37.944 -79.084724 41.81226 -76.248 46.584 -76.248 c
51.35574 -76.248 55.224 -79.084724 55.224 -82.584 c
S
0.072 w
q 0 g
30.744 -80.784 m
37.944 -82.584 l
30.744 -84.384 l
30.744 -80.784 l
B Q
0.576 w
15.984 -82.584 m
30.744 -82.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.147in
    \rlap{\kern 0.374in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
47.952 -68.976 m
46.584 -76.248 l
44.352 -69.192 l
47.952 -68.976 l
B Q
0.576 w
43.765405 -58.230202 m
44.929213 -61.763999 45.747901 -65.402242 46.209997 -69.09394 c
S
15.984 -118.584 m
15.984 -121.566338 13.566338 -123.984 10.584 -123.984 c
7.601662 -123.984 5.184 -121.566338 5.184 -118.584 c
5.184 -115.601662 7.601662 -113.184 10.584 -113.184 c
13.566338 -113.184 15.984 -115.601662 15.984 -118.584 c
S
0.072 w
q 0 g
12.384 -105.984 m
10.584 -113.184 l
8.784 -105.984 l
12.384 -105.984 l
B Q
0.576 w
10.584 -87.984 m
10.584 -105.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.397in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lc[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
51.984 -118.584 m
51.984 -121.566338 49.566338 -123.984 46.584 -123.984 c
43.601662 -123.984 41.184 -121.566338 41.184 -118.584 c
41.184 -115.601662 43.601662 -113.184 46.584 -113.184 c
49.566338 -113.184 51.984 -115.601662 51.984 -118.584 c
S
0.072 w
q 0 g
33.984 -116.784 m
41.184 -118.584 l
33.984 -120.384 l
33.984 -116.784 l
B Q
0.576 w
15.984 -118.584 m
33.984 -118.584 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.647in
    \rlap{\kern 0.397in\lower\graphtemp\hbox to 0pt{\hss $\lni[1]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
48.384 -105.984 m
46.584 -113.184 l
44.784 -105.984 l
48.384 -105.984 l
B Q
0.576 w
46.584 -88.848 m
46.584 -105.984 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.403in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\lc[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
15.984 -149.184 m
15.984 -152.166338 13.566338 -154.584 10.584 -154.584 c
7.601662 -154.584 5.184 -152.166338 5.184 -149.184 c
5.184 -146.201662 7.601662 -143.784 10.584 -143.784 c
13.566338 -143.784 15.984 -146.201662 15.984 -149.184 c
h q 0.9 g
f Q
0.072 w
q 0 g
12.384 -136.584 m
10.584 -143.784 l
8.784 -136.584 l
12.384 -136.584 l
B Q
0.576 w
10.584 -123.984 m
10.584 -136.584 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.859in
    \rlap{\kern 0.147in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\en[2]$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
51.984 -149.184 m
51.984 -152.166338 49.566338 -154.584 46.584 -154.584 c
43.601662 -154.584 41.184 -152.166338 41.184 -149.184 c
41.184 -146.201662 43.601662 -143.784 46.584 -143.784 c
49.566338 -143.784 51.984 -146.201662 51.984 -149.184 c
h q 0.9 g
f Q
0.072 w
q 0 g
48.384 -136.584 m
46.584 -143.784 l
44.784 -136.584 l
48.384 -136.584 l
B Q
0.576 w
46.584 -123.984 m
46.584 -136.584 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.859in
    \rlap{\kern 0.647in\lower\graphtemp\hbox to 0pt{\hss $\hspace{18pt}\en[2]$\hss}}%
    \hbox{\vrule depth2.147in width0pt height 0pt}%
    \kern 2.122in
  }%
}%


==> hierarchy.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
108.648 -146.376 m
108.648 -149.040222 106.488222 -151.2 103.824 -151.2 c
101.159778 -151.2 99 -149.040222 99 -146.376 c
99 -143.711778 101.159778 -141.552 103.824 -141.552 c
106.488222 -141.552 108.648 -143.711778 108.648 -146.376 c
h q 0.5 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.433in
    \rlap{\kern 1.042in\lower\graphtemp\hbox to 0pt{\hss Request: {\it J}\hspace{13pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
90.648 -157.032 m
96.984 -153.216 l
93.168 -159.552 l
90.648 -157.032 l
B Q
0.576 w
81.792 -168.408 m
91.944 -158.256 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.433in
    \rlap{\kern 1.842in\lower\graphtemp\hbox to 0pt{\hss \hspace{13pt}Granting: {\it Pr}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
114.408 -159.552 m
110.592 -153.216 l
116.928 -157.032 l
114.408 -159.552 l
B Q
0.576 w
125.784 -168.408 m
115.704 -158.256 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.033in
    \rlap{\kern 2.475in\lower\graphtemp\hbox to 0pt{\hss {\color{blue}See Part IV of this paper}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
156.6 -98.424 m
156.6 -101.088222 154.440222 -103.248 151.776 -103.248 c
149.111778 -103.248 146.952 -101.088222 146.952 -98.424 c
146.952 -95.759778 149.111778 -93.6 151.776 -93.6 c
154.440222 -93.6 156.6 -95.759778 156.6 -98.424 c
h q 0.5 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.767in
    \rlap{\kern 2.508in\lower\graphtemp\hbox to 0pt{\hss \hspace{13pt}Granting: {\it J}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
162.432 -111.528 m
158.616 -105.192 l
164.952 -109.008 l
162.432 -111.528 l
B Q
0.576 w
173.808 -120.384 m
163.656 -110.304 l
S
107.208 -142.992 m
148.392 -101.808 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.367in
    \rlap{\kern 3.242in\lower\graphtemp\hbox to 0pt{\hss {\color{red}Peterson in CCS with signals}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
204.624 -50.4 m
204.624 -53.064222 202.464222 -55.224 199.8 -55.224 c
197.135778 -55.224 194.976 -53.064222 194.976 -50.4 c
194.976 -47.735778 197.135778 -45.576 199.8 -45.576 c
202.464222 -45.576 204.624 -47.735778 204.624 -50.4 c
h q 0.5 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.100in
    \rlap{\kern 3.175in\lower\graphtemp\hbox to 0pt{\hss \hspace{13pt}Granting: {\it WF}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
210.384 -63.576 m
206.568 -57.168 l
212.976 -60.984 l
210.384 -63.576 l
B Q
0.576 w
221.832 -72.432 m
211.68 -62.28 l
S
155.16 -95.04 m
196.416 -53.784 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.533in
    \rlap{\kern 3.775in\lower\graphtemp\hbox to 0pt{\hss {\color{red}Encapsulated gatekeeper}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.700in
    \rlap{\kern 3.508in\lower\graphtemp\hbox to 0pt{\hss {\color{red}Peterson in CCS}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
60.624 -98.424 m
60.624 -101.088222 58.464222 -103.248 55.8 -103.248 c
53.135778 -103.248 50.976 -101.088222 50.976 -98.424 c
50.976 -95.759778 53.135778 -93.6 55.8 -93.6 c
58.464222 -93.6 60.624 -95.759778 60.624 -98.424 c
h q 0.5 g
B Q
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.767in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss Request: {\it WF}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
42.624 -109.008 m
49.032 -105.192 l
45.216 -111.528 l
42.624 -109.008 l
B Q
0.576 w
33.768 -120.384 m
43.92 -110.304 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.233in
    \rlap{\kern 0.308in\lower\graphtemp\hbox to 0pt{\hss {\color{red}Gatekeeper}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
100.44 -142.992 m
59.184 -101.808 l
S
106.2 -50.4 m
106.2 -51.712229 105.136229 -52.776 103.824 -52.776 c
102.511771 -52.776 101.448 -51.712229 101.448 -50.4 c
101.448 -49.087771 102.511771 -48.024 103.824 -48.024 c
105.136229 -48.024 106.2 -49.087771 106.2 -50.4 c
S
q [0 3.569808] 0 d
148.392 -95.04 m
105.48 -52.128 l
S Q
q [0 3.569808] 0 d
59.184 -95.04 m
102.096 -52.128 l
S Q
154.152 -2.376 m
154.152 -3.688229 153.088229 -4.752 151.776 -4.752 c
150.463771 -4.752 149.4 -3.688229 149.4 -2.376 c
149.4 -1.063771 150.463771 0 151.776 0 c
153.088229 0 154.152 -1.063771 154.152 -2.376 c
S
q [0 3.569808] 0 d
196.416 -47.016 m
153.504 -4.104 l
S Q
q [0 3.504422] 0 d
105.48 -48.672 m
150.12 -4.104 l
S Q
Q
}%
    \hbox{\vrule depth2.683in width0pt height 0pt}%
    \kern 3.775in
  }%
}%


==> models.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
54 -162 m
54 -176.911688 41.911688 -189 27 -189 c
12.088312 -189 0 -176.911688 0 -162 c
0 -147.088312 12.088312 -135 27 -135 c
41.911688 -135 54 -147.088312 54 -162 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss Pseudo\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss code\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
54 -72 m
54 -86.911688 41.911688 -99 27 -99 c
12.088312 -99 0 -86.911688 0 -72 c
0 -57.088312 12.088312 -45 27 -45 c
41.911688 -45 54 -57.088312 54 -72 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss Process\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss algebra\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
25.2 -106.2 m
27 -99 l
28.8 -106.2 l
25.2 -106.2 l
B Q
0.576 w
27 -135 m
27 -106.2 l
S
144 -27 m
144 -41.911688 131.911688 -54 117 -54 c
102.088312 -54 90 -41.911688 90 -27 c
90 -12.088312 102.088312 0 117 0 c
131.911688 0 144 -12.088312 144 -27 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.375in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss Petri\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.375in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss nets\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
96.552 -54.432 m
102.024 -49.464 l
99.504 -56.448 l
96.552 -54.432 l
B Q
0.576 w
41.976 -139.536 m
98.064 -55.44 l
S
0.072 w
q 0 g
85.608 -40.68 m
92.88 -39.096 l
87.192 -43.92 l
85.608 -40.68 l
B Q
0.576 w
51.12 -59.904 m
86.4 -42.264 l
S
234 -162 m
234 -176.911688 221.911688 -189 207 -189 c
192.088312 -189 180 -176.911688 180 -162 c
180 -147.088312 192.088312 -135 207 -135 c
221.911688 -135 234 -147.088312 234 -162 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 2.875in\lower\graphtemp\hbox to 0pt{\hss LTSs\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
172.8 -160.2 m
180 -162 l
172.8 -163.8 l
172.8 -160.2 l
B Q
0.576 w
54 -162 m
172.8 -162 l
S
0.072 w
q 0 g
177.192 -145.08 m
182.88 -149.904 l
175.608 -148.32 l
177.192 -145.08 l
B Q
0.576 w
51.12 -84.096 m
176.4 -146.736 l
S
0.072 w
q 0 g
189.504 -132.552 m
192.024 -139.536 l
186.552 -134.568 l
189.504 -132.552 l
B Q
0.576 w
131.976 -49.464 m
188.064 -133.56 l
S
234 -72 m
234 -86.911688 221.911688 -99 207 -99 c
192.088312 -99 180 -86.911688 180 -72 c
180 -57.088312 192.088312 -45 207 -45 c
221.911688 -45 234 -57.088312 234 -72 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 2.875in\lower\graphtemp\hbox to 0pt{\hss LTSs\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 2.875in\lower\graphtemp\hbox to 0pt{\hss $\begin{array}{c}+\\[-5pt] \aconc\end{array}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
175.608 -85.68 m
182.88 -84.096 l
177.192 -88.92 l
175.608 -85.68 l
B Q
0.576 w
51.12 -149.904 m
176.4 -87.264 l
S
0.072 w
q 0 g
172.8 -70.2 m
180 -72 l
172.8 -73.8 l
172.8 -70.2 l
B Q
0.576 w
54 -72 m
172.8 -72 l
S
0.072 w
q 0 g
177.192 -55.08 m
182.88 -59.904 l
175.608 -58.32 l
177.192 -55.08 l
B Q
0.576 w
141.12 -39.096 m
176.4 -56.736 l
S
0.072 w
q 0 g
208.8 -127.8 m
207 -135 l
205.2 -127.8 l
208.8 -127.8 l
B Q
0.576 w
207 -127.8 m
207 -99 l
S
324 -162 m
324 -176.911688 311.911688 -189 297 -189 c
282.088312 -189 270 -176.911688 270 -162 c
270 -147.088312 282.088312 -135 297 -135 c
311.911688 -135 324 -147.088312 324 -162 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 4.125in\lower\graphtemp\hbox to 0pt{\hss Kripke\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 4.125in\lower\graphtemp\hbox to 0pt{\hss structures\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
262.8 -160.2 m
270 -162 l
262.8 -163.8 l
262.8 -160.2 l
B Q
0.576 w
234 -162 m
262.8 -162 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 4.875in\lower\graphtemp\hbox to 0pt{\hss $\models$ LTL\hss}}%
    \hbox{\vrule depth2.625in width0pt height 0pt}%
    \kern 4.875in
  }%
}%


==> pretzel.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
31.968 -20.016 m
31.968 -24.867269 28.035269 -28.8 23.184 -28.8 c
18.332731 -28.8 14.4 -24.867269 14.4 -20.016 c
14.4 -15.164731 18.332731 -11.232 23.184 -11.232 c
28.035269 -11.232 31.968 -15.164731 31.968 -20.016 c
S
0.072 w
q 0 g
7.2 -18.216 m
14.4 -20.016 l
7.2 -21.816 l
7.2 -18.216 l
B Q
0.576 w
0 -20.016 m
7.2 -20.016 l
S
72 -20.016 m
72 -24.867269 68.067269 -28.8 63.216 -28.8 c
58.364731 -28.8 54.432 -24.867269 54.432 -20.016 c
54.432 -15.164731 58.364731 -11.232 63.216 -11.232 c
68.067269 -11.232 72 -15.164731 72 -20.016 c
S
0.072 w
q 0 g
50.256 -29.304 m
56.952 -26.208 l
52.488 -32.112 l
50.256 -29.304 l
B Q
0.576 w
51.378988 -30.650468 m
43.916205 -34.457143 34.813838 -32.612005 29.422545 -26.199684 c
S
0.072 w
q 0 g
36.144 -10.728 m
29.448 -13.752 l
33.912 -7.92 l
36.144 -10.728 l
B Q
0.576 w
35.021022 -9.309527 m
42.483808 -5.502856 51.586173 -7.348 56.977463 -13.760325 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.389in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss $p$\hss}}%
    \hbox{\vrule depth0.453in width0pt height 0pt}%
    \kern 1.000in
  }%
}%


==> pretzelOff.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
31.968 -20.016 m
31.968 -24.867269 28.035269 -28.8 23.184 -28.8 c
18.332731 -28.8 14.4 -24.867269 14.4 -20.016 c
14.4 -15.164731 18.332731 -11.232 23.184 -11.232 c
28.035269 -11.232 31.968 -15.164731 31.968 -20.016 c
S
72 -20.016 m
72 -24.867269 68.067269 -28.8 63.216 -28.8 c
58.364731 -28.8 54.432 -24.867269 54.432 -20.016 c
54.432 -15.164731 58.364731 -11.232 63.216 -11.232 c
68.067269 -11.232 72 -15.164731 72 -20.016 c
S
0.072 w
q 0 g
50.256 -29.304 m
56.952 -26.208 l
52.488 -32.112 l
50.256 -29.304 l
B Q
0.576 w
51.378988 -30.650468 m
43.916205 -34.457143 34.813838 -32.612005 29.422545 -26.199684 c
S
0.072 w
q 0 g
36.144 -10.728 m
29.448 -13.752 l
33.912 -7.92 l
36.144 -10.728 l
B Q
0.576 w
35.021022 -9.309527 m
42.483808 -5.502856 51.586173 -7.348 56.977463 -13.760325 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.389in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss $p$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
31.968 -59.976 m
31.968 -64.827269 28.035269 -68.76 23.184 -68.76 c
18.332731 -68.76 14.4 -64.827269 14.4 -59.976 c
14.4 -55.124731 18.332731 -51.192 23.184 -51.192 c
28.035269 -51.192 31.968 -55.124731 31.968 -59.976 c
S
0.072 w
q 0 g
39.384 -59.688 m
31.968 -59.976 l
38.376 -56.232 l
39.384 -59.688 l
B Q
0.576 w
42.148237 -56.477747 m
41.077964 -57.023006 39.983692 -57.519818 38.868744 -57.966676 c
S
48.230549 -52.655729 m
47.274956 -53.383489 46.287093 -54.06787 45.269957 -54.706797 c
S
53.531867 -47.808217 m
52.721724 -48.695043 51.872077 -49.544957 50.985506 -50.355379 c
S
57.881488 -42.091301 m
57.242882 -43.108637 56.55881 -44.096716 55.831352 -45.052538 c
S
61.13937 -35.689026 m
60.692864 -36.804115 60.196397 -37.898543 59.651475 -38.968988 c
S
63.200573 -28.807617 m
62.960544 -29.984553 62.667666 -31.15009 62.322827 -32.300689 c
S
0.072 w
q 0 g
35.28 -49.248 m
29.448 -53.784 l
32.472 -47.016 l
35.28 -49.248 l
B Q
0.576 w
29.439679 -26.254541 m
35.852002 -31.645832 37.697143 -40.748198 33.89047 -48.210983 c
S
0.072 w
q 0 g
11.088 -30.744 m
16.992 -26.208 l
13.896 -32.976 l
11.088 -30.744 l
B Q
0.576 w
17.000316 -53.809455 m
10.587995 -48.418161 8.742857 -39.315795 12.549532 -31.853012 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 0.433in\lower\graphtemp\hbox to 0pt{\hss $\rt$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.750in
    \rlap{\kern 0.794in\lower\graphtemp\hbox to 0pt{\hss $\rt$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.556in
    \rlap{\kern 0.028in\lower\graphtemp\hbox to 0pt{\hss {\it on}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
7.2 -58.176 m
14.4 -59.976 l
7.2 -61.776 l
7.2 -58.176 l
B Q
0.576 w
0 -59.976 m
7.2 -59.976 l
S
Q
}%
    \hbox{\vrule depth0.956in width0pt height 0pt}%
    \kern 1.000in
  }%
}%

